Adaptive Bayesian Quantum Tomography

In this letter we revisit the problem of optimal design of quantum tomographic experiments. In contrast to previous approaches where an optimal set of measurements is decided in advance of the experiment, we allow for measurements to be adaptively and efficiently re-optimised depending on data collected so far. We develop an adaptive statistical framework based on Bayesian inference and Shannon's information, and demonstrate a ten-fold reduction in the total number of measurements required as compared to non-adaptive methods, including mutually unbiased bases.

==> figures/Bloch_disk.tikz.tex <==
\begin{tikzpicture}[only marks]
\begin{scope}
\node at (-0.9in,0.9in) {(a)};
\draw plot [mark options={color=black!70!white},mark=*,xscale=2,yscale=2,mark size=.05mm] coordinates {(-0.47,0.77) (-0.76,-0.079) (0.5,-0.71) (-0.64,-0.7) (-0.55,0.48) (0.56,-0.81) (0.95,0.3) (-0.33,0.068) (-0.11,0.39) (-0.72,-0.22) (0.33,0.62) (-0.54,0.45) (-0.97,-0.14) (0.48,0.87) (0.0023,-0.9) (-0.82,-0.081) (0.51,0.048) (0.15,0.44) (0.41,0.56) (0.54,-0.094) (-0.55,-0.81) (0.3,-0.33) (-0.15,0.74) (0.82,0.49) (-0.23,0.064) (0.28,-0.3) (0.067,0.92) (-0.86,0.26) (-0.78,-0.31) (0.74,0.25) (0.36,0.81) (-0.48,0.7) (0.21,0.68) (0.98,0.038) (-0.74,-0.43) (0.83,-0.023) (-0.79,-0.27) (0.57,-0.42) (-0.62,0.33) (-0.48,0.28) };
\def\anglediff{0.0100000001}
\def\rin{2.2}
\def\rout{2.4}
\foreach \angle/\red/\green/\blue in {0/0.37817/0.43699/0.47375,0.01/0.37817/0.43699/0.47375,0.02/0.37817/0.43699/0.47375,0.03/0.37817/0.43699/0.47375,0.04/0.37817/0.43699/0.47375,0.05/0.37817/0.43699/0.47375,0.06/0.37817/0.43699/0.47375,0.07/0.37817/0.43699/0.47375,0.08/0.37817/0.43699/0.47375,0.09/0.37817/0.43699/0.47375,0.1/0.37817/0.43699/0.47375,0.11/0.37817/0.43699/0.47375,0.12/0.37817/0.43699/0.47375,0.13/0.37817/0.43699/0.47375,0.14/0.37817/0.43699/0.47375,0.15/0.37817/0.43699/0.47375,0.16/0.37817/0.43699/0.47375,0.17/0.37817/0.43699/0.47375,0.18/0.37817/0.43699/0.47375,0.19/0.37817/0.43699/0.47375,0.2/0.37817/0.43699/0.47375,0.21/0.37817/0.43699/0.47375,0.22/0.37817/0.43699/0.47375,0.23/0.37817/0.43699/0.47375,0.24/0.37817/0.43699/0.47375,0.25/0.37817/0.43699/0.47375,0.26/0.37817/0.43699/0.47375,0.27/0.37817/0.43699/0.47375,0.28/0.37817/0.43699/0.47375,0.29/0.37817/0.43699/0.47375,0.3/0.37817/0.43699/0.47375,0.31/0.37817/0.43699/0.47375,0.32/0.37817/0.43699/0.47375,0.33/0.37817/0.43699/0.47375,0.34/0.37817/0.43699/0.47375,0.35/0.37817/0.43699/0.47375,0.36/0.37817/0.43699/0.47375,0.37/0.37817/0.43699/0.47375,0.38/0.37817/0.43699/0.47375,0.39/0.37817/0.43699/0.47375,0.4/0.37817/0.43699/0.47375,0.41/0.37817/0.43699/0.47375,0.42/0.37817/0.43699/0.47375,0.43/0.37817/0.43699/0.47375,0.44/0.37817/0.43699/0.47375,0.45/0.37817/0.43699/0.47375,0.46/0.37817/0.43699/0.47375,0.47/0.37817/0.43699/0.47375,0.48/0.37817/0.43699/0.47375,0.49/0.37817/0.43699/0.47375,0.5/0.37817/0.43699/0.47375,0.51/0.37817/0.43699/0.47375,0.52/0.37817/0.43699/0.47375,0.53/0.37817/0.43699/0.47375,0.54/0.37817/0.43699/0.47375,0.55/0.37817/0.43699/0.47375,0.56/0.37817/0.43699/0.47375,0.57/0.37817/0.43699/0.47375,0.58/0.37817/0.43699/0.47375,0.59/0.37817/0.43699/0.47375,0.6/0.37817/0.43699/0.47375,0.61/0.37817/0.43699/0.47375,0.62/0.37817/0.43699/0.47375,0.63/0.37817/0.43699/0.47375,0.64/0.37817/0.43699/0.47375,0.65/0.37817/0.43699/0.47375,0.66/0.37817/0.43699/0.47375,0.67/0.37817/0.43699/0.47375,0.68/0.37817/0.43699/0.47375,0.69/0.37817/0.43699/0.47375,0.7/0.37817/0.43699/0.47375,0.71/0.37817/0.43699/0.47375,0.72/0.37817/0.43699/0.47375,0.73/0.37817/0.43699/0.47375,0.74/0.37817/0.43699/0.47375,0.75/0.37817/0.43699/0.47375,0.76/0.37817/0.43699/0.47375,0.77/0.37817/0.43699/0.47375,0.78/0.37817/0.43699/0.47375,0.79/0.37817/0.43699/0.47375,0.8/0.37817/0.43699/0.47375,0.81/0.37817/0.43699/0.47375,0.82/0.37817/0.43699/0.47375,0.83/0.37817/0.43699/0.47375,0.84/0.37817/0.43699/0.47375,0.85/0.37817/0.43699/0.47375,0.86/0.37817/0.43699/0.47375,0.87/0.37817/0.43699/0.47375,0.88/0.37817/0.43699/0.47375,0.89/0.37817/0.43699/0.47375,0.9/0.37817/0.43699/0.47375,0.91/0.37817/0.43699/0.47375,0.92/0.37817/0.43699/0.47375,0.93/0.37817/0.43699/0.47375,0.94/0.37817/0.43699/0.47375,0.95/0.37817/0.43699/0.47375,0.96/0.37817/0.43699/0.47375,0.97/0.37817/0.43699/0.47375,0.98/0.37817/0.43699/0.47375,0.99/0.37817/0.43699/0.47375} {
\definecolor{currentcolor}{rgb}{\red,\green,\blue}
\draw[draw=none,fill=currentcolor](360*\angle+180*\anglediff:\rin) -- (360*\angle+180*\anglediff:\rout) -- (360*\angle+540*\anglediff:\rout) -- (360*\angle+540*\anglediff:\rin) -- cycle;
\draw[draw=none,fill=currentcolor](360*\angle:\rin) -- (360*\angle:\rout) -- (360*\angle+360*\anglediff:\rout) -- (360*\angle+360*\anglediff:\rin) -- cycle;
}
\definecolor{natcolor}{rgb}{0.6367,0.7539,0.6758}
\node[anchor = center,circle,fill=white,draw=natcolor,inner sep = .2mm] at (2.3,0) {\small $\left\vert H\right\rangle$};
\node[anchor = center,circle,fill=white,draw=natcolor,inner sep = .2mm] at (-2.3,0) {\small $\left\vert V\right\rangle$};
\node[anchor = center,circle,fill=white,draw=natcolor,inner sep = .2mm] at (0,2.3) {\small $\left\vert D\right\rangle$};
\node[anchor = center,circle,fill=white,draw=natcolor,inner sep = .2mm] at (0,-2.3) {\small $\left\vert A\right\rangle$};
\draw[->,ultra thick,black] (0,0) -- (2,0);\end{scope}
\begin{scope}[xshift=2.2in]
\node at (-0.9in,0.9in) {(b)};
\draw plot [mark options={color=black!70!white},mark=*,xscale=2,yscale=2,mark size=.05mm] coordinates {(0.81,-0.54) (-0.086,0.19) (0.88,-0.3) (0.62,-0.62) (0.8,0.3) (0.33,0.33) (0.71,-0.058) (-0.21,-0.94) (-0.27,0.073) (0.71,-0.32) (-0.03,-0.99) (0.69,0.63) (-0.7,0.22) (-0.39,-0.25) (-0.2,-0.8) (-0.007,0.32) (0.81,-0.54) (-0.53,0.13) (0.13,0.93) (0.6,-0.64) (-0.015,0.23) (0.013,0.7) (0.81,-0.13) (0.53,-0.32) (0.34,-0.65) (-0.82,0.038) (0.46,0.19) (0.051,-0.27) (0.12,-0.98) (-0.043,0.46) (0.46,0.68) (-0.23,0.064) (0.21,0.37) (-0.052,0.8) (0.76,0.43) (0.56,-0.65) (0.36,0.64) (0.19,-0.42) (0.6,-0.3) (0.03,0.79) };
\def\anglediff{0.0100000001}
\def\rin{2.2}
\def\rout{2.4}
\foreach \angle/\red/\green/\blue in {0/0/0.0039062/0.19766,0.01/0/0.0039062/0.19766,0.02/0.0077178/0.012745/0.20329,0.03/0.023153/0.030421/0.21456,0.04/0.054025/0.065775/0.2371,0.05/0.077178/0.09229/0.254,0.06/0.11577/0.13648/0.28217,0.07/0.15436/0.18067/0.31035,0.08/0.19295/0.22487/0.33852,0.09/0.23925/0.2779/0.37232,0.1/0.28556/0.33093/0.40613,0.11/0.33187/0.38396/0.43994,0.12/0.37817/0.43699/0.47375,0.13/0.42448/0.49002/0.50755,0.14/0.47079/0.54305/0.54136,0.15/0.51709/0.59608/0.57517,0.16/0.5634/0.64911/0.60897,0.17/0.60199/0.6933/0.63714,0.18/0.64058/0.73749/0.66532,0.19/0.67145/0.77285/0.68786,0.2/0.70232/0.8082/0.71039,0.21/0.72547/0.83471/0.7273,0.22/0.74091/0.85239/0.73857,0.23/0.75634/0.87007/0.74983,0.24/0.76406/0.87891/0.75547,0.25/0.76406/0.87891/0.75547,0.26/0.75634/0.87007/0.74983,0.27/0.74091/0.85239/0.73857,0.28/0.72547/0.83471/0.7273,0.29/0.70232/0.8082/0.71039,0.3/0.67145/0.77285/0.68786,0.31/0.64058/0.73749/0.66532,0.32/0.60199/0.6933/0.63714,0.33/0.5634/0.64911/0.60897,0.34/0.51709/0.59608/0.57517,0.35/0.47079/0.54305/0.54136,0.36/0.42448/0.49002/0.50755,0.37/0.37817/0.43699/0.47375,0.38/0.33187/0.38396/0.43994,0.39/0.28556/0.33093/0.40613,0.4/0.23925/0.2779/0.37232,0.41/0.19295/0.22487/0.33852,0.42/0.15436/0.18067/0.31035,0.43/0.11577/0.13648/0.28217,0.44/0.084896/0.10113/0.25964,0.45/0.054025/0.065775/0.2371,0.46/0.030871/0.03926/0.22019,0.47/0.0077178/0.012745/0.20329,0.48/0/0.0039062/0.19766,0.49/0/0.0039062/0.19766,0.5/0/0.0039062/0.19766,0.51/0/0.0039062/0.19766,0.52/0.0077178/0.012745/0.20329,0.53/0.023153/0.030421/0.21456,0.54/0.054025/0.065775/0.2371,0.55/0.077178/0.09229/0.254,0.56/0.11577/0.13648/0.28217,0.57/0.15436/0.18067/0.31035,0.58/0.19295/0.22487/0.33852,0.59/0.23925/0.2779/0.37232,0.6/0.28556/0.33093/0.40613,0.61/0.33187/0.38396/0.43994,0.62/0.37817/0.43699/0.47375,0.63/0.42448/0.49002/0.50755,0.64/0.47079/0.54305/0.54136,0.65/0.51709/0.59608/0.57517,0.66/0.5634/0.64911/0.60897,0.67/0.60199/0.6933/0.63714,0.68/0.64058/0.73749/0.66532,0.69/0.67145/0.77285/0.68786,0.7/0.70232/0.8082/0.71039,0.71/0.72547/0.83471/0.7273,0.72/0.74091/0.85239/0.73857,0.73/0.75634/0.87007/0.74983,0.74/0.76406/0.87891/0.75547,0.75/0.76406/0.87891/0.75547,0.76/0.75634/0.87007/0.74983,0.77/0.74091/0.85239/0.73857,0.78/0.72547/0.83471/0.7273,0.79/0.70232/0.8082/0.71039,0.8/0.67145/0.77285/0.68786,0.81/0.64058/0.73749/0.66532,0.82/0.60199/0.6933/0.63714,0.83/0.5634/0.64911/0.60897,0.84/0.51709/0.59608/0.57517,0.85/0.47079/0.54305/0.54136,0.86/0.42448/0.49002/0.50755,0.87/0.37817/0.43699/0.47375,0.88/0.33187/0.38396/0.43994,0.89/0.28556/0.33093/0.40613,0.9/0.23925/0.2779/0.37232,0.91/0.19295/0.22487/0.33852,0.92/0.15436/0.18067/0.31035,0.93/0.11577/0.13648/0.28217,0.94/0.084896/0.10113/0.25964,0.95/0.054025/0.065775/0.2371,0.96/0.030871/0.03926/0.22019,0.97/0.0077178/0.012745/0.20329,0.98/0/0.0039062/0.19766,0.99/0/0.0039062/0.19766} {
\definecolor{currentcolor}{rgb}{\red,\green,\blue}
\draw[draw=none,fill=currentcolor](360*\angle+180*\anglediff:\rin) -- (360*\angle+180*\anglediff:\rout) -- (360*\angle+540*\anglediff:\rout) -- (360*\angle+540*\anglediff:\rin) -- cycle;
\draw[draw=none,fill=currentcolor](360*\angle:\rin) -- (360*\angle:\rout) -- (360*\angle+360*\anglediff:\rout) -- (360*\angle+360*\anglediff:\rin) -- cycle;
}
\def\anglediff{0.0100000001}
\def\rin{2.42}
\def\rout{2.62}
\foreach \angle/\red/\green/\blue/\height in {0/0/0/0/2.62,0.01/0/0/0/2.42,0.02/0/0/0/2.42,0.03/0/0/0/2.42,0.04/0/0/0/2.42,0.05/0/0/0/2.42,0.06/0/0/0/2.42,0.07/0/0/0/2.42,0.08/0/0/0/2.42,0.09/0/0/0/2.42,0.1/0/0/0/2.42,0.11/0/0/0/2.42,0.12/0/0/0/2.42,0.13/0/0/0/2.42,0.14/0/0/0/2.42,0.15/0/0/0/2.42,0.16/0/0/0/2.42,0.17/0/0/0/2.42,0.18/0/0/0/2.42,0.19/0/0/0/2.42,0.2/0/0/0/2.42,0.21/0/0/0/2.42,0.22/0/0/0/2.42,0.23/0/0/0/2.42,0.24/0/0/0/2.42,0.25/0/0/0/2.42,0.26/0/0/0/2.42,0.27/0/0/0/2.42,0.28/0/0/0/2.42,0.29/0/0/0/2.42,0.3/0/0/0/2.42,0.31/0/0/0/2.42,0.32/0/0/0/2.42,0.33/0/0/0/2.42,0.34/0/0/0/2.42,0.35/0/0/0/2.42,0.36/0/0/0/2.42,0.37/0/0/0/2.42,0.38/0/0/0/2.42,0.39/0/0/0/2.42,0.4/0/0/0/2.42,0.41/0/0/0/2.42,0.42/0/0/0/2.42,0.43/0/0/0/2.42,0.44/0/0/0/2.42,0.45/0/0/0/2.42,0.46/0/0/0/2.42,0.47/0/0/0/2.42,0.48/0/0/0/2.42,0.49/0/0/0/2.42} {
\definecolor{currentcolor}{rgb}{\red,\green,\blue}
\draw[draw=none,fill=currentcolor](360*\angle:\rin) -- (360*\angle:\height) -- (360*\angle+360*\anglediff:\height) -- (360*\angle+360*\anglediff:\rin) -- cycle;
}
\draw[->,ultra thick,black] (0,0) -- (0,2);\end{scope}
\begin{scope}[yshift=-2.2in]
\node at (-0.9in,0.9in) {(c)};
\draw plot [mark options={color=black!70!white},mark=*,xscale=2,yscale=2,mark size=.05mm] coordinates {(0.4,0.81) (0.9,0.025) (0.83,-0.35) (-0.11,0.031) (-0.56,0.7) (0.47,0.36) (0.41,-0.041) (0.76,0.2) (0.35,-0.64) (0.37,-0.27) (-0.2,0.38) (0.52,-0.74) (0.98,0.042) (0.5,0.12) (0.2,-0.51) (0.54,0.79) (0.5,0.7) (0.85,0.51) (0.24,0.38) (0.17,0.28) (-0.15,-0.48) (-0.29,0.77) (-0.73,-0.4) (0.73,-0.16) (-0.88,-0.3) (-0.13,-0.27) (-0.097,0.28) (0.83,0.37) (-0.11,0.93) (0.036,0.93) (0.019,0.39) (0.46,0.095) (0.12,0.91) (0.34,0.77) (0.28,-0.16) (0.53,0.56) (0.44,-0.21) (0.62,0.36) (0.25,0.47) (-0.13,-0.22) };
\def\anglediff{0.0100000001}
\def\rin{2.2}
\def\rout{2.4}
\foreach \angle/\red/\green/\blue in {0/0.31643/0.36628/0.42867,0.01/0.27012/0.31325/0.39486,0.02/0.22382/0.26022/0.36106,0.03/0.18523/0.21603/0.33288,0.04/0.14664/0.17184/0.30471,0.05/0.10805/0.12764/0.27654,0.06/0.077178/0.09229/0.254,0.07/0.046307/0.056937/0.23146,0.08/0.023153/0.030421/0.21456,0.09/0.0077178/0.012745/0.20329,0.1/0/0.0039062/0.19766,0.11/0/0.0039062/0.19766,0.12/0/0.0039062/0.19766,0.13/0/0.0039062/0.19766,0.14/0.015436/0.021583/0.20893,0.15/0.030871/0.03926/0.22019,0.16/0.061742/0.074613/0.24273,0.17/0.092614/0.10997/0.26527,0.18/0.1312/0.15416/0.29344,0.19/0.17751/0.20719/0.32725,0.2/0.22382/0.26022/0.36106,0.21/0.27012/0.31325/0.39486,0.22/0.31643/0.36628/0.42867,0.23/0.37045/0.42815/0.46811,0.24/0.41676/0.48118/0.50192,0.25/0.46307/0.53421/0.53572,0.26/0.50938/0.58724/0.56953,0.27/0.55568/0.64027/0.60334,0.28/0.59427/0.68446/0.63151,0.29/0.63286/0.72865/0.65968,0.3/0.66373/0.76401/0.68222,0.31/0.6946/0.79936/0.70476,0.32/0.71776/0.82588/0.72166,0.33/0.73319/0.84355/0.73293,0.34/0.74863/0.86123/0.7442,0.35/0.75634/0.87007/0.74983,0.36/0.76406/0.87891/0.75547,0.37/0.75634/0.87007/0.74983,0.38/0.74863/0.86123/0.7442,0.39/0.73319/0.84355/0.73293,0.4/0.71776/0.82588/0.72166,0.41/0.6946/0.79936/0.70476,0.42/0.66373/0.76401/0.68222,0.43/0.63286/0.72865/0.65968,0.44/0.59427/0.68446/0.63151,0.45/0.54796/0.63143/0.5977,0.46/0.50938/0.58724/0.56953,0.47/0.46307/0.53421/0.53572,0.48/0.41676/0.48118/0.50192,0.49/0.36274/0.41931/0.46248,0.5/0.31643/0.36628/0.42867,0.51/0.27012/0.31325/0.39486,0.52/0.22382/0.26022/0.36106,0.53/0.18523/0.21603/0.33288,0.54/0.14664/0.17184/0.30471,0.55/0.10805/0.12764/0.27654,0.56/0.077178/0.09229/0.254,0.57/0.046307/0.056937/0.23146,0.58/0.023153/0.030421/0.21456,0.59/0.0077178/0.012745/0.20329,0.6/0/0.0039062/0.19766,0.61/0/0.0039062/0.19766,0.62/0/0.0039062/0.19766,0.63/0/0.0039062/0.19766,0.64/0.015436/0.021583/0.20893,0.65/0.030871/0.03926/0.22019,0.66/0.061742/0.074613/0.24273,0.67/0.092614/0.10997/0.26527,0.68/0.1312/0.15416/0.29344,0.69/0.17751/0.20719/0.32725,0.7/0.22382/0.26022/0.36106,0.71/0.27012/0.31325/0.39486,0.72/0.31643/0.36628/0.42867,0.73/0.37045/0.42815/0.46811,0.74/0.41676/0.48118/0.50192,0.75/0.46307/0.53421/0.53572,0.76/0.50938/0.58724/0.56953,0.77/0.55568/0.64027/0.60334,0.78/0.59427/0.68446/0.63151,0.79/0.63286/0.72865/0.65968,0.8/0.66373/0.76401/0.68222,0.81/0.6946/0.79936/0.70476,0.82/0.71776/0.82588/0.72166,0.83/0.73319/0.84355/0.73293,0.84/0.74863/0.86123/0.7442,0.85/0.75634/0.87007/0.74983,0.86/0.76406/0.87891/0.75547,0.87/0.75634/0.87007/0.74983,0.88/0.74863/0.86123/0.7442,0.89/0.73319/0.84355/0.73293,0.9/0.71776/0.82588/0.72166,0.91/0.6946/0.79936/0.70476,0.92/0.66373/0.76401/0.68222,0.93/0.63286/0.72865/0.65968,0.94/0.59427/0.68446/0.63151,0.95/0.54796/0.63143/0.5977,0.96/0.50938/0.58724/0.56953,0.97/0.46307/0.53421/0.53572,0.98/0.41676/0.48118/0.50192,0.99/0.36274/0.41931/0.46248} {
\definecolor{currentcolor}{rgb}{\red,\green,\blue}
\draw[draw=none,fill=currentcolor](360*\angle+180*\anglediff:\rin) -- (360*\angle+180*\anglediff:\rout) -- (360*\angle+540*\anglediff:\rout) -- (360*\angle+540*\anglediff:\rin) -- cycle;
\draw[draw=none,fill=currentcolor](360*\angle:\rin) -- (360*\angle:\rout) -- (360*\angle+360*\anglediff:\rout) -- (360*\angle+360*\anglediff:\rin) -- cycle;
}
\def\anglediff{0.0100000001}
\def\rin{2.42}
\def\rout{2.62}
\foreach \angle/\red/\green/\blue/\height in {0/0/0/0/2.62,0.01/0/0/0/2.42,0.02/0/0/0/2.42,0.03/0/0/0/2.42,0.04/0/0/0/2.42,0.05/0/0/0/2.42,0.06/0/0/0/2.42,0.07/0/0/0/2.42,0.08/0/0/0/2.42,0.09/0/0/0/2.42,0.1/0/0/0/2.42,0.11/0/0/0/2.42,0.12/0/0/0/2.42,0.13/0/0/0/2.42,0.14/0/0/0/2.42,0.15/0/0/0/2.42,0.16/0/0/0/2.42,0.17/0/0/0/2.42,0.18/0/0/0/2.42,0.19/0/0/0/2.42,0.2/0/0/0/2.42,0.21/0/0/0/2.42,0.22/0/0/0/2.42,0.23/0/0/0/2.42,0.24/0/0/0/2.62,0.25/0/0/0/2.42,0.26/0/0/0/2.42,0.27/0/0/0/2.42,0.28/0/0/0/2.42,0.29/0/0/0/2.42,0.3/0/0/0/2.42,0.31/0/0/0/2.42,0.32/0/0/0/2.42,0.33/0/0/0/2.42,0.34/0/0/0/2.42,0.35/0/0/0/2.42,0.36/0/0/0/2.42,0.37/0/0/0/2.42,0.38/0/0/0/2.42,0.39/0/0/0/2.42,0.4/0/0/0/2.42,0.41/0/0/0/2.42,0.42/0/0/0/2.42,0.43/0/0/0/2.42,0.44/0/0/0/2.42,0.45/0/0/0/2.42,0.46/0/0/0/2.42,0.47/0/0/0/2.42,0.48/0/0/0/2.42,0.49/0/0/0/2.42} {
\definecolor{currentcolor}{rgb}{\red,\green,\blue}
\draw[draw=none,fill=currentcolor](360*\angle:\rin) -- (360*\angle:\height) -- (360*\angle+360*\anglediff:\height) -- (360*\angle+360*\anglediff:\rin) -- cycle;
}
\draw[->,ultra thick,black] (0,0) -- (-1.414,1.414);\end{scope}
\begin{scope}[yshift = -2.2in, xshift=2.2in]
\node at (-0.9in,0.9in) {(d)};
\draw plot [mark options={color=black!70!white},mark=*,xscale=2,yscale=2,mark size=.05mm] coordinates {(0.72,0.59) (0.69,0.6) (0.73,0.6) (0.78,0.55) (0.76,0.57) (0.63,0.71) (0.73,0.62) (0.76,0.57) (0.75,0.58) (0.73,0.61) (0.7,0.61) (0.77,0.54) (0.77,0.56) (0.73,0.63) (0.75,0.57) (0.7,0.65) (0.64,0.67) (0.74,0.56) (0.73,0.65) (0.67,0.63) (0.66,0.7) (0.7,0.64) (0.74,0.55) (0.67,0.66) (0.76,0.56) (0.78,0.52) (0.71,0.63) (0.6,0.74) (0.74,0.56) (0.62,0.7) (0.69,0.64) (0.75,0.57) (0.7,0.64) (0.75,0.62) (0.79,0.56) (0.72,0.59) (0.78,0.59) (0.66,0.67) (0.71,0.58) (0.72,0.62) };
\def\anglediff{0.0100000001}
\def\rin{2.2}
\def\rout{2.4}
\foreach \angle/\red/\green/\blue in {0/0.6946/0.79936/0.70476,0.01/0.70232/0.8082/0.71039,0.02/0.71776/0.82588/0.72166,0.03/0.72547/0.83471/0.7273,0.04/0.74091/0.85239/0.73857,0.05/0.75634/0.87007/0.74983,0.06/0.76406/0.87891/0.75547,0.07/0.74863/0.86123/0.7442,0.08/0.6946/0.79936/0.70476,0.09/0.59427/0.68446/0.63151,0.1/0.43991/0.50769/0.51882,0.11/0.25469/0.29557/0.38359,0.12/0.084896/0.10113/0.25964,0.13/0/0.0039062/0.19766,0.14/0/0.0039062/0.19766,0.15/0.084896/0.10113/0.25964,0.16/0.20838/0.24254/0.34979,0.17/0.32415/0.37512/0.4343,0.18/0.4322/0.49886/0.51319,0.19/0.50938/0.58724/0.56953,0.2/0.57112/0.65795/0.61461,0.21/0.60971/0.70214/0.64278,0.22/0.64058/0.73749/0.66532,0.23/0.66373/0.76401/0.68222,0.24/0.67917/0.78168/0.69349,0.25/0.68688/0.79052/0.69912,0.26/0.6946/0.79936/0.70476,0.27/0.70232/0.8082/0.71039,0.28/0.70232/0.8082/0.71039,0.29/0.70232/0.8082/0.71039,0.3/0.70232/0.8082/0.71039,0.31/0.70232/0.8082/0.71039,0.32/0.70232/0.8082/0.71039,0.33/0.6946/0.79936/0.70476,0.34/0.6946/0.79936/0.70476,0.35/0.6946/0.79936/0.70476,0.36/0.6946/0.79936/0.70476,0.37/0.68688/0.79052/0.69912,0.38/0.68688/0.79052/0.69912,0.39/0.68688/0.79052/0.69912,0.4/0.67917/0.78168/0.69349,0.41/0.67917/0.78168/0.69349,0.42/0.67917/0.78168/0.69349,0.43/0.67917/0.78168/0.69349,0.44/0.67917/0.78168/0.69349,0.45/0.67917/0.78168/0.69349,0.46/0.67917/0.78168/0.69349,0.47/0.67917/0.78168/0.69349,0.48/0.67917/0.78168/0.69349,0.49/0.68688/0.79052/0.69912,0.5/0.6946/0.79936/0.70476,0.51/0.70232/0.8082/0.71039,0.52/0.71776/0.82588/0.72166,0.53/0.72547/0.83471/0.7273,0.54/0.74091/0.85239/0.73857,0.55/0.75634/0.87007/0.74983,0.56/0.76406/0.87891/0.75547,0.57/0.74863/0.86123/0.7442,0.58/0.6946/0.79936/0.70476,0.59/0.59427/0.68446/0.63151,0.6/0.43991/0.50769/0.51882,0.61/0.25469/0.29557/0.38359,0.62/0.084896/0.10113/0.25964,0.63/0/0.0039062/0.19766,0.64/0/0.0039062/0.19766,0.65/0.084896/0.10113/0.25964,0.66/0.20838/0.24254/0.34979,0.67/0.32415/0.37512/0.4343,0.68/0.4322/0.49886/0.51319,0.69/0.50938/0.58724/0.56953,0.7/0.57112/0.65795/0.61461,0.71/0.60971/0.70214/0.64278,0.72/0.64058/0.73749/0.66532,0.73/0.66373/0.76401/0.68222,0.74/0.67917/0.78168/0.69349,0.75/0.68688/0.79052/0.69912,0.76/0.6946/0.79936/0.70476,0.77/0.70232/0.8082/0.71039,0.78/0.70232/0.8082/0.71039,0.79/0.70232/0.8082/0.71039,0.8/0.70232/0.8082/0.71039,0.81/0.70232/0.8082/0.71039,0.82/0.70232/0.8082/0.71039,0.83/0.6946/0.79936/0.70476,0.84/0.6946/0.79936/0.70476,0.85/0.6946/0.79936/0.70476,0.86/0.6946/0.79936/0.70476,0.87/0.68688/0.79052/0.69912,0.88/0.68688/0.79052/0.69912,0.89/0.68688/0.79052/0.69912,0.9/0.67917/0.78168/0.69349,0.91/0.67917/0.78168/0.69349,0.92/0.67917/0.78168/0.69349,0.93/0.67917/0.78168/0.69349,0.94/0.67917/0.78168/0.69349,0.95/0.67917/0.78168/0.69349,0.96/0.67917/0.78168/0.69349,0.97/0.67917/0.78168/0.69349,0.98/0.67917/0.78168/0.69349,0.99/0.68688/0.79052/0.69912} {
\definecolor{currentcolor}{rgb}{\red,\green,\blue}
\draw[draw=none,fill=currentcolor](360*\angle+180*\anglediff:\rin) -- (360*\angle+180*\anglediff:\rout) -- (360*\angle+540*\anglediff:\rout) -- (360*\angle+540*\anglediff:\rin) -- cycle;
\draw[draw=none,fill=currentcolor](360*\angle:\rin) -- (360*\angle:\rout) -- (360*\angle+360*\anglediff:\rout) -- (360*\angle+360*\anglediff:\rin) -- cycle;
}
\def\anglediff{0.0100000001}
\def\rin{2.42}
\def\rout{3}
\foreach \angle/\red/\green/\blue/\height in {0/0/0/0/2.4371,0.01/0/0/0/2.4712,0.02/0/0/0/2.5479,0.03/0/0/0/2.5821,0.04/0/0/0/2.4456,0.05/0/0/0/2.4456,0.06/0/0/0/2.5138,0.07/0/0/0/2.5735,0.08/0/0/0/2.6503,0.09/0/0/0/2.5565,0.1/0/0/0/3,0.11/0/0/0/2.5565,0.12/0/0/0/2.7271,0.13/0/0/0/2.6759,0.14/0/0/0/2.6332,0.15/0/0/0/2.6759,0.16/0/0/0/2.5394,0.17/0/0/0/2.4285,0.18/0/0/0/2.5138,0.19/0/0/0/2.4456,0.2/0/0/0/2.5138,0.21/0/0/0/2.5224,0.22/0/0/0/2.4456,0.23/0/0/0/2.4456,0.24/0/0/0/2.4371,0.25/0/0/0/2.4371,0.26/0/0/0/2.4285,0.27/0/0/0/2.4371,0.28/0/0/0/2.4882,0.29/0/0/0/2.4371,0.3/0/0/0/2.4626,0.31/0/0/0/2.4882,0.32/0/0/0/2.4797,0.33/0/0/0/2.4541,0.34/0/0/0/2.4371,0.35/0/0/0/2.4456,0.36/0/0/0/2.4968,0.37/0/0/0/2.4541,0.38/0/0/0/2.4456,0.39/0/0/0/2.4371,0.4/0/0/0/2.4456,0.41/0/0/0/2.4285,0.42/0/0/0/2.4285,0.43/0/0/0/2.4968,0.44/0/0/0/2.6503,0.45/0/0/0/2.4882,0.46/0/0/0/2.4285,0.47/0/0/0/2.42,0.48/0/0/0/2.4285,0.49/0/0/0/2.4371} {
\definecolor{currentcolor}{rgb}{\red,\green,\blue}
\draw[draw=none,fill=currentcolor](360*\angle:\rin) -- (360*\angle:\height) -- (360*\angle+360*\anglediff:\height) -- (360*\angle+360*\anglediff:\rin) -- cycle;
}
\draw[->,ultra thick,black] (0,0) -- (1.8596,0.73625);\end{scope}
\end{tikzpicture}



==> figures/case1.tikz <==
% This file was created by matlab2tikz v0.0.7.
% Copyright (c) 2008--2010, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{1,0,1}


\begin{loglogaxis}[%
scale only axis,
width= 1.39in,
height= 1.2in,
xmin=50, xmax=60000,
ymin=0.0004, ymax=1,
ylabel={mean infidelity},
axis on top]
\addplot [
color=red,
dashed,
line width=1.0pt
]
coordinates{ (50,0.242112) (51,0.242585) (52,0.242579) (52,0.242579) (53,0.24403) (53,0.24403) (54,0.243423) (55,0.243055) (55,0.243055) (56,0.241985) (56,0.241985) (57,0.242236) (58,0.242486) (58,0.242486) (59,0.242524) (60,0.242842) (60,0.242842) (61,0.243446) (62,0.243204) (62,0.243204) (63,0.244402) (64,0.246319) (64,0.246319) (65,0.244141) (66,0.244957) (67,0.245088) (67,0.245088) (68,0.242493) (69,0.24151) (70,0.241569) (70,0.241569) (71,0.240394) (72,0.239873) (73,0.237748) (74,0.236664) (74,0.236664) (75,0.234781) (76,0.234476) (77,0.233491) (78,0.233364) (79,0.234013) (80,0.234528) (80,0.234528) (81,0.232596) (82,0.233247) (83,0.23353) (84,0.233857) (85,0.233625) (86,0.233712) (87,0.231196) (88,0.232233) (89,0.231878) (90,0.229898) (91,0.231223) (92,0.232117) (93,0.23131) (94,0.231299) (95,0.231932) (96,0.232051) (97,0.232796) (98,0.232203) (99,0.230018) (100,0.230019) (102,0.226327) (103,0.224421) (104,0.225083) (105,0.224833) (106,0.22473) (107,0.221595) (109,0.220032) (110,0.219046) (111,0.217664) (112,0.217658) (113,0.216257) (115,0.214806) (116,0.216391) (117,0.215831) (119,0.21561) (120,0.216812) (121,0.214681) (123,0.213706) (124,0.211778) (125,0.212308) (127,0.212559) (128,0.212154) (130,0.20924) (131,0.208675) (132,0.206948) (134,0.205949) (135,0.204026) (137,0.201713) (138,0.20175) (140,0.199322) (142,0.197757) (143,0.19588) (145,0.194877) (146,0.195885) (148,0.197353) (150,0.19531) (151,0.196786) (153,0.194411) (155,0.192258) (156,0.192057) (158,0.191396) (160,0.192014) (162,0.189063) (163,0.188574) (165,0.188714) (167,0.186225) (169,0.185409) (171,0.183257) (173,0.182865) (175,0.181573) (177,0.181327) (178,0.179694) (180,0.180669) (182,0.178851) (184,0.176868) (187,0.17575) (189,0.174589) (191,0.174433) (193,0.173796) (195,0.174399) (197,0.177241) (199,0.176396) (202,0.171992) (204,0.171477) (206,0.169772) (208,0.168418) (211,0.166377) (213,0.16675) (215,0.166509) (218,0.164883) (220,0.163676) (223,0.162751) (225,0.16095) (228,0.160413) (230,0.160374) (233,0.158127) (235,0.155618) (238,0.154087) (240,0.153711) (243,0.152311) (246,0.150101) (249,0.148098) (251,0.146403) (254,0.148186) (257,0.145398) (260,0.143829) (263,0.143587) (266,0.138211) (268,0.139379) (271,0.141091) (274,0.137684) (278,0.13844) (281,0.139106) (284,0.136577) (287,0.136752) (290,0.134958) (293,0.133066) (297,0.131626) (300,0.130651) (303,0.130559) (306,0.129749) (310,0.129641) (313,0.129332) (317,0.129156) (320,0.128014) (324,0.127577) (327,0.123652) (331,0.122242) (335,0.122303) (338,0.120171) (342,0.117366) (346,0.117963) (350,0.116937) (354,0.115043) (358,0.112132) (362,0.110029) (366,0.11031) (370,0.112489) (374,0.110748) (378,0.110997) (382,0.113971) (386,0.113617) (391,0.113928) (395,0.113924) (399,0.112426) (404,0.109295) (408,0.104865) (413,0.107734) (417,0.108946) (422,0.108768) (427,0.106626) (431,0.108274) (436,0.106077) (441,0.105621) (446,0.105713) (451,0.100446) (456,0.0990345) (461,0.100679) (466,0.0993601) (471,0.0981938) (476,0.0974876) (482,0.0921608) (487,0.0911493) (492,0.0878769) (498,0.0881469) (503,0.0876396) (509,0.0842584) (515,0.0820276) (520,0.0818516) (526,0.0808978) (532,0.0802907) (538,0.0807572) (544,0.0799602) (550,0.080913) (556,0.0782933) (562,0.0769591) (568,0.0764293) (575,0.0737419) (581,0.0739429) (587,0.0732772) (594,0.0709154) (601,0.0704586) (607,0.0696448) (614,0.0691798) (621,0.0664823) (628,0.0663546) (635,0.0658588) (642,0.0661367) (649,0.0652651) (656,0.0639388) (663,0.0643139) (670,0.0636474) (678,0.0624409) (685,0.0625673) (693,0.0610222) (701,0.0593282) (708,0.0574196) (716,0.0570385) (724,0.055619) (732,0.0551673) (740,0.0543723) (749,0.0541598) (757,0.0534892) (765,0.0535717) (774,0.0525225) (782,0.0516469) (791,0.0510018) (800,0.0504779) (809,0.0496023) (818,0.0491597) (827,0.0484678) (836,0.0483383) (845,0.04814) (854,0.0473097) (864,0.0467625) (873,0.0462294) (883,0.04573) (893,0.0459103) (903,0.0463183) (913,0.0454748) (923,0.0448473) (933,0.044251) (944,0.0421132) (954,0.0409368) (965,0.0409889) (975,0.0401149) (986,0.0403282) (997,0.0399024) (1008,0.0400981) (1019,0.039474) (1030,0.0399374) (1042,0.0400972) (1053,0.0397222) (1065,0.0400951) (1077,0.0397076) (1089,0.0395973) (1101,0.0386093) (1113,0.0384593) (1125,0.0375175) (1138,0.0369009) (1151,0.0364406) (1163,0.0370622) (1176,0.0363621) (1189,0.036502) (1202,0.0362867) (1216,0.0361759) (1229,0.036435) (1243,0.035918) (1257,0.0364149) (1270,0.0360599) (1285,0.0364668) (1299,0.0355528) (1313,0.0348065) (1328,0.03435) (1342,0.0341536) (1357,0.034145) (1372,0.03336) (1387,0.0327012) (1403,0.0318691) (1418,0.0309205) (1434,0.0300299) (1450,0.0293274) (1466,0.0284043) (1482,0.0275779) (1499,0.0269067) (1515,0.0265167) (1532,0.0266147) (1549,0.0260765) (1566,0.0255448) (1584,0.0258892) (1601,0.0257621) (1619,0.0255801) (1637,0.0259807) (1655,0.025697) (1673,0.0253994) (1692,0.024382) (1711,0.023568) (1730,0.0230014) (1749,0.0225454) (1768,0.0229644) (1788,0.0223319) (1807,0.0219216) (1827,0.0217694) (1848,0.0213455) (1868,0.0212474) (1889,0.0212692) (1910,0.0209884) (1931,0.0208423) (1952,0.0205148) (1974,0.0205279) (1996,0.0203834) (2018,0.0203135) (2040,0.0204835) (2063,0.0205762) (2086,0.0198646) (2109,0.0197941) (2132,0.0193017) (2156,0.0185179) (2180,0.0181675) (2204,0.0179048) (2228,0.0175866) (2253,0.0174143) (2278,0.0168682) (2303,0.016823) (2329,0.0169768) (2354,0.0165241) (2380,0.0160877) (2407,0.015946) (2433,0.0158434) (2460,0.0158037) (2488,0.0159035) (2515,0.0153528) (2543,0.0152888) (2571,0.014656) (2600,0.0144204) (2629,0.0144689) (2658,0.0144305) (2687,0.0143074) (2717,0.0141892) (2747,0.0141485) (2777,0.0141188) (2808,0.0141874) (2839,0.013948) (2871,0.0141196) (2902,0.0140519) (2935,0.0138061) (2967,0.0138598) (3000,0.0134693) (3033,0.0132234) (3067,0.0133144) (3101,0.0134289) (3135,0.0130241) (3170,0.0129789) (3205,0.0126841) (3240,0.0126093) (3276,0.01233) (3313,0.0121895) (3349,0.0119393) (3386,0.0119509) (3424,0.0117246) (3462,0.0115072) (3500,0.0114163) (3539,0.011465) (3578,0.0113329) (3618,0.0113103) (3658,0.011058) (3698,0.0108744) (3739,0.0108468) (3781,0.0108409) (3823,0.010641) (3865,0.0105088) (3908,0.0103946) (3951,0.0100973) (3995,0.0100948) (4039,0.0100368) (4084,0.0100342) (4129,0.00987675) (4175,0.00974444) (4221,0.00957576) (4268,0.00957283) (4315,0.00936276) (4363,0.00930829) (4411,0.009125) (4460,0.00917423) (4509,0.00897195) (4559,0.00918345) (4610,0.00881692) (4661,0.00862951) (4712,0.00845777) (4765,0.00838558) (4817,0.00849491) (4871,0.00836588) (4925,0.00830536) (4979,0.00856845) (5034,0.0087088) (5090,0.00877004) (5147,0.00848654) (5204,0.00856098) (5261,0.00853308) (5319,0.00844609) (5378,0.00806394) (5438,0.00798653) (5498,0.00803056) (5559,0.00795477) (5621,0.00807503) (5683,0.0081) (5746,0.00780881) (5809,0.00771761) (5874,0.0076491) (5939,0.00760529) (6005,0.00759336) (6071,0.00741446) (6138,0.00718706) (6206,0.00695547) (6275,0.00688713) (6345,0.00674647) (6415,0.00642484) (6486,0.00639219) (6558,0.00630032) (6630,0.00605567) (6704,0.00582944) (6778,0.00595932) (6853,0.00585274) (6929,0.00576531) (7006,0.00571136) (7083,0.00546021) (7162,0.00530161) (7241,0.00515857) (7321,0.00523902) (7402,0.00528926) (7484,0.00523296) (7567,0.00521496) (7651,0.0052585) (7736,0.00523116) (7821,0.00515706) (7908,0.00502496) (7996,0.00496738) (8084,0.00491259) (8174,0.00481533) (8264,0.004622) (8356,0.00455445) (8448,0.00453907) (8542,0.00448746) (8636,0.00441189) (8732,0.00436698) (8829,0.00431797) (8926,0.00426717) (9025,0.0042637) (9125,0.00425269) (9226,0.00419374) (9329,0.00409975) (9432,0.00405875) (9536,0.00406442) (9642,0.00400221) (9749,0.00392948) (9857,0.00387923) (9966,0.00388355) (10076,0.00391615) (10188,0.0038688) (10301,0.00377706) (10415,0.0036485) (10530,0.00359019) (10647,0.00354625) (10764,0.00346061) (10884,0.00342241) (11004,0.00340341) (11126,0.00343161) (11249,0.003402) (11374,0.00340904) (11500,0.00342741) (11627,0.00339936) (11756,0.00345482) (11886,0.0034291) (12018,0.00336167) (12151,0.00330788) (12285,0.00331126) (12422,0.00334207) (12559,0.00334683) (12698,0.00334884) (12839,0.00335387) (12981,0.00329542) (13125,0.00322448) (13270,0.00318388) (13417,0.003213) (13566,0.00314166) (13716,0.00306387) (13868,0.00299366) (14021,0.00297537) (14177,0.00297918) (14334,0.0029811) (14492,0.00298991) (14653,0.00290419) (14815,0.00283768) (14979,0.00280477) (15145,0.00284513) (15313,0.00284816) (15482,0.00281885) (15654,0.00286242) (15827,0.00275265) (16002,0.00273214) (16180,0.00273461) (16359,0.00276487) (16540,0.00270588) (16723,0.00266552) (16908,0.00264213) (17096,0.00265933) (17285,0.0026067) (17476,0.00258606) (17670,0.0025325) (17866,0.00241869) (18063,0.00234081) (18263,0.00230054) (18466,0.00227951) (18670,0.00232174) (18877,0.00231254) (19086,0.00229633) (19297,0.00226231) (19511,0.00226605) (19727,0.00224609) (19946,0.00221274) (20166,0.00213161) (20390,0.00210707) (20616,0.00207241) (20844,0.00200996) (21075,0.00196253) (21308,0.0019911) (21544,0.00199727) (21783,0.0020038) (22024,0.00194626) (22268,0.00195146) (22514,0.00194985) (22764,0.00198226) (23016,0.00196917) (23271,0.00194878) (23528,0.00190125) (23789,0.00189583) (24052,0.00188273) (24319,0.00185027) (24588,0.00182749) (24860,0.00183966) (25136,0.00182481) (25414,0.00180968) (25695,0.00179346) (25980,0.00178872) (26268,0.00176881) (26559,0.00170389) (26853,0.00166862) (27150,0.00167181) (27451,0.00165901) (27755,0.00163068) (28062,0.00162982) (28373,0.00163265) (28687,0.00161975) (29005,0.001611) (29326,0.00159812) (29651,0.00156741) (29979,0.00155328) (30311,0.00156968) (30647,0.00155023) (30986,0.00153895) (31329,0.00157963) (31676,0.00150433) (32027,0.00148119) (32382,0.00144136) (32740,0.00141001) (33103,0.00141559) (33470,0.00138226) (33840,0.00138394) (34215,0.00137697) (34594,0.00138307) (34977,0.00135618) (35364,0.00133589) (35756,0.00131473) (36152,0.00131601) (36552,0.00126535) (36957,0.00125773) (37366,0.00124385) (37780,0.00123247) (38198,0.00120755) (38621,0.00120162) (39049,0.00118866) (39482,0.00115987) (39919,0.00113952) (40361,0.00113351) (40808,0.00110385) (41260,0.00109537) (41717,0.00109059) (42179,0.00108983) (42646,0.00106938) (43118,0.00105283) (43595,0.00103544) (44078,0.00103498) (44566,0.00101354) (45060,0.00100789) (45559,0.000988695) (46063,0.000976631) (46574,0.000965344) (47089,0.000973902) (47611,0.000993019) (48138,0.000989589) (48671,0.00100712) (49210,0.000994455) (49755,0.000980015) (50306,0.000987018) (50863,0.000979309) (51426,0.000943314) (51996,0.000929992) (52572,0.000902347) (53154,0.00089843) (53743,0.000881914) (54338,0.00086914) (54939,0.000851085) (55548,0.000835695) (56163,0.000825863) (56785,0.000824847) (57414,0.000816275) (58050,0.000805981) (58692,0.000803881) (59342,0.000796648) (60000,0.000776451)
};
\label{leg:MUB}

\addplot [
color=mycolor1,
dash pattern=on 4pt off 1pt on 1pt off 1pt on 1pt off 1pt,
line width=1.0pt
]
coordinates{ (50,0.23596) (51,0.235546) (52,0.235875) (52,0.235875) (53,0.234363) (53,0.234363) (54,0.233442) (55,0.231968) (55,0.231968) (56,0.231899) (56,0.231899) (57,0.233148) (58,0.230209) (58,0.230209) (59,0.228557) (60,0.227576) (60,0.227576) (61,0.226536) (62,0.226344) (62,0.226344) (63,0.226271) (64,0.22497) (64,0.22497) (65,0.224669) (66,0.224387) (67,0.224531) (67,0.224531) (68,0.224225) (69,0.222678) (70,0.222929) (70,0.222929) (71,0.222079) (72,0.220077) (73,0.220892) (74,0.220586) (74,0.220586) (75,0.220904) (76,0.218739) (77,0.218358) (78,0.217974) (79,0.218795) (80,0.217648) (80,0.217648) (81,0.218702) (82,0.218166) (83,0.216361) (84,0.216213) (85,0.21656) (86,0.215523) (87,0.21398) (88,0.213157) (89,0.213475) (90,0.212095) (91,0.212331) (92,0.212808) (93,0.211846) (94,0.212082) (95,0.211861) (96,0.210499) (97,0.209933) (98,0.209969) (99,0.209091) (100,0.209638) (102,0.209244) (103,0.20711) (104,0.208269) (105,0.208726) (106,0.209568) (107,0.20914) (109,0.210753) (110,0.211949) (111,0.211301) (112,0.211425) (113,0.211831) (115,0.208568) (116,0.207978) (117,0.207083) (119,0.209551) (120,0.20989) (121,0.20842) (123,0.210324) (124,0.207744) (125,0.207208) (127,0.206769) (128,0.207847) (130,0.204948) (131,0.205509) (132,0.204419) (134,0.202774) (135,0.201146) (137,0.200894) (138,0.202511) (140,0.200238) (142,0.201034) (143,0.200766) (145,0.198618) (146,0.198895) (148,0.198163) (150,0.199221) (151,0.20068) (153,0.198829) (155,0.196401) (156,0.196084) (158,0.195973) (160,0.196432) (162,0.19584) (163,0.195376) (165,0.197066) (167,0.198105) (169,0.200205) (171,0.196314) (173,0.19322) (175,0.192301) (177,0.191425) (178,0.188465) (180,0.189082) (182,0.187876) (184,0.186984) (187,0.182678) (189,0.179757) (191,0.179604) (193,0.177237) (195,0.174954) (197,0.173137) (199,0.174319) (202,0.17237) (204,0.17147) (206,0.169894) (208,0.171501) (211,0.172184) (213,0.171825) (215,0.171084) (218,0.170825) (220,0.169285) (223,0.170123) (225,0.167946) (228,0.16724) (230,0.166966) (233,0.168138) (235,0.167149) (238,0.166757) (240,0.167245) (243,0.165331) (246,0.161942) (249,0.161527) (251,0.160767) (254,0.160725) (257,0.159786) (260,0.16221) (263,0.162105) (266,0.161921) (268,0.161846) (271,0.160369) (274,0.158719) (278,0.157119) (281,0.15696) (284,0.158724) (287,0.15996) (290,0.160041) (293,0.15942) (297,0.153403) (300,0.153379) (303,0.150971) (306,0.150982) (310,0.150935) (313,0.149652) (317,0.14801) (320,0.14571) (324,0.144911) (327,0.143767) (331,0.144345) (335,0.144266) (338,0.143796) (342,0.141889) (346,0.140959) (350,0.138666) (354,0.137074) (358,0.136116) (362,0.134211) (366,0.130989) (370,0.13112) (374,0.128256) (378,0.129208) (382,0.128776) (386,0.129445) (391,0.127197) (395,0.130252) (399,0.131218) (404,0.130184) (408,0.129146) (413,0.127661) (417,0.126115) (422,0.125797) (427,0.122412) (431,0.122286) (436,0.11933) (441,0.118052) (446,0.115524) (451,0.116064) (456,0.115397) (461,0.11355) (466,0.112374) (471,0.111639) (476,0.110704) (482,0.111281) (487,0.110465) (492,0.110231) (498,0.110366) (503,0.109975) (509,0.110995) (515,0.107136) (520,0.103887) (526,0.103356) (532,0.101799) (538,0.101952) (544,0.101865) (550,0.101586) (556,0.101664) (562,0.0998702) (568,0.0992549) (575,0.0982313) (581,0.0982131) (587,0.0981454) (594,0.0958616) (601,0.0948175) (607,0.0943465) (614,0.0945541) (621,0.0947448) (628,0.0925748) (635,0.093622) (642,0.0944261) (649,0.0938145) (656,0.0934678) (663,0.0903747) (670,0.0887216) (678,0.0896727) (685,0.0905785) (693,0.0906841) (701,0.0876833) (708,0.0865613) (716,0.0868769) (724,0.0853184) (732,0.0850275) (740,0.0844432) (749,0.0839944) (757,0.081139) (765,0.0811305) (774,0.0800049) (782,0.0805929) (791,0.0780291) (800,0.0768111) (809,0.0762692) (818,0.0758689) (827,0.0737726) (836,0.0723827) (845,0.0710108) (854,0.0695616) (864,0.0687406) (873,0.0683103) (883,0.0662622) (893,0.0649621) (903,0.062952) (913,0.062627) (923,0.061827) (933,0.0622969) (944,0.0637959) (954,0.064556) (965,0.0624381) (975,0.0614655) (986,0.0631099) (997,0.0628238) (1008,0.0621894) (1019,0.0615608) (1030,0.0618135) (1042,0.0615834) (1053,0.061037) (1065,0.0605649) (1077,0.0601939) (1089,0.059521) (1101,0.0584729) (1113,0.0575333) (1125,0.0563717) (1138,0.056805) (1151,0.056969) (1163,0.0563021) (1176,0.0557726) (1189,0.0544225) (1202,0.0546514) (1216,0.0546622) (1229,0.0531219) (1243,0.052868) (1257,0.0503834) (1270,0.0493533) (1285,0.0494298) (1299,0.0489588) (1313,0.04766) (1328,0.0458325) (1342,0.0449984) (1357,0.0451219) (1372,0.0436401) (1387,0.0442231) (1403,0.0437613) (1418,0.0429277) (1434,0.0422618) (1450,0.0426467) (1466,0.0430995) (1482,0.0434977) (1499,0.0423506) (1515,0.0418411) (1532,0.0426671) (1549,0.0429823) (1566,0.0426471) (1584,0.0425787) (1601,0.0429761) (1619,0.0418639) (1637,0.042614) (1655,0.0421099) (1673,0.0423704) (1692,0.0424008) (1711,0.0405635) (1730,0.0402651) (1749,0.0395978) (1768,0.0390183) (1788,0.0387662) (1807,0.0378214) (1827,0.0380544) (1848,0.0375341) (1868,0.0378116) (1889,0.0372633) (1910,0.0378586) (1931,0.038097) (1952,0.0383371) (1974,0.03746) (1996,0.0367997) (2018,0.0364951) (2040,0.0350381) (2063,0.0331747) (2086,0.0325865) (2109,0.0329989) (2132,0.0323824) (2156,0.0325818) (2180,0.0320478) (2204,0.0314599) (2228,0.0305261) (2253,0.0303578) (2278,0.0301295) (2303,0.0300973) (2329,0.0298342) (2354,0.0296323) (2380,0.029635) (2407,0.0291515) (2433,0.0288893) (2460,0.0286282) (2488,0.0282631) (2515,0.0288183) (2543,0.0285424) (2571,0.0279642) (2600,0.0270572) (2629,0.0268527) (2658,0.0267538) (2687,0.0261437) (2717,0.0258853) (2747,0.0257881) (2777,0.0255556) (2808,0.0256364) (2839,0.0259783) (2871,0.025694) (2902,0.0252367) (2935,0.0252962) (2967,0.0247793) (3000,0.0242199) (3033,0.02367) (3067,0.0232569) (3101,0.0228569) (3135,0.0227321) (3170,0.0225536) (3205,0.0227917) (3240,0.0227211) (3276,0.0226437) (3313,0.0223251) (3349,0.0223656) (3386,0.0220928) (3424,0.0219892) (3462,0.0218333) (3500,0.0214684) (3539,0.0213539) (3578,0.021209) (3618,0.0211448) (3658,0.0213774) (3698,0.0211698) (3739,0.020667) (3781,0.0207764) (3823,0.0206732) (3865,0.0202941) (3908,0.019714) (3951,0.0196463) (3995,0.0193064) (4039,0.0190029) (4084,0.0186178) (4129,0.0186104) (4175,0.0187585) (4221,0.0183339) (4268,0.0181296) (4315,0.017654) (4363,0.0177664) (4411,0.0175958) (4460,0.0173542) (4509,0.0171618) (4559,0.0172723) (4610,0.0170608) (4661,0.0171096) (4712,0.0170541) (4765,0.016987) (4817,0.0168539) (4871,0.016607) (4925,0.0162898) (4979,0.0161315) (5034,0.0160779) (5090,0.0160695) (5147,0.0156715) (5204,0.0155864) (5261,0.0155718) (5319,0.0155267) (5378,0.0153995) (5438,0.0152128) (5498,0.014705) (5559,0.0145351) (5621,0.0142207) (5683,0.0139027) (5746,0.0135167) (5809,0.0131402) (5874,0.0128237) (5939,0.0129981) (6005,0.0131547) (6071,0.0130366) (6138,0.0128059) (6206,0.0125946) (6275,0.0124639) (6345,0.0122407) (6415,0.0122681) (6486,0.0120041) (6558,0.011702) (6630,0.0115648) (6704,0.0114808) (6778,0.0113187) (6853,0.0110737) (6929,0.0109033) (7006,0.0108717) (7083,0.0107985) (7162,0.0106857) (7241,0.0105054) (7321,0.0102616) (7402,0.0103352) (7484,0.0102402) (7567,0.0100899) (7651,0.0099658) (7736,0.00991195) (7821,0.00963213) (7908,0.0096735) (7996,0.00951845) (8084,0.00911133) (8174,0.00903158) (8264,0.00887706) (8356,0.00886647) (8448,0.00868879) (8542,0.0086259) (8636,0.00849033) (8732,0.0083731) (8829,0.00832492) (8926,0.00836411) (9025,0.00818021) (9125,0.00807715) (9226,0.00801176) (9329,0.00775786) (9432,0.0074459) (9536,0.00724555) (9642,0.00721865) (9749,0.00714172) (9857,0.00691462) (9966,0.00690932) (10076,0.00678832) (10188,0.00677207) (10301,0.00685338) (10415,0.00673385) (10530,0.00659034) (10647,0.00669864) (10764,0.00655633) (10884,0.00657518) (11004,0.00650413) (11126,0.00644414) (11249,0.00630601) (11374,0.00612743) (11500,0.00593275) (11627,0.00583129) (11756,0.00582886) (11886,0.00572623) (12018,0.00568106) (12151,0.00559491) (12285,0.0053502) (12422,0.0053459) (12559,0.00550741) (12698,0.00531815) (12839,0.00529153) (12981,0.00531371) (13125,0.00518358) (13270,0.00515683) (13417,0.00510145) (13566,0.00493582) (13716,0.00489902) (13868,0.00485178) (14021,0.00483856) (14177,0.004882) (14334,0.00494352) (14492,0.00500471) (14653,0.00498453) (14815,0.00492928) (14979,0.00492885) (15145,0.00483987) (15313,0.00486616) (15482,0.00462853) (15654,0.00456632) (15827,0.0046198) (16002,0.00453894) (16180,0.004416) (16359,0.00433445) (16540,0.00422043) (16723,0.00419873) (16908,0.0040953) (17096,0.00411866) (17285,0.00405214) (17476,0.00384542) (17670,0.00380489) (17866,0.00383169) (18063,0.0037689) (18263,0.00372569) (18466,0.00364675) (18670,0.00364127) (18877,0.00363312) (19086,0.00362421) (19297,0.00354932) (19511,0.00350541) (19727,0.00352714) (19946,0.00349437) (20166,0.00339798) (20390,0.00336826) (20616,0.00331003) (20844,0.0032978) (21075,0.00327269) (21308,0.00327786) (21544,0.00325939) (21783,0.0031814) (22024,0.00309065) (22268,0.00307687) (22514,0.00301797) (22764,0.00301549) (23016,0.00295767) (23271,0.0028652) (23528,0.00286972) (23789,0.0028166) (24052,0.00279325) (24319,0.00270781) (24588,0.0026828) (24860,0.00272588) (25136,0.00269507) (25414,0.00263604) (25695,0.00260982) (25980,0.00258092) (26268,0.00256462) (26559,0.00252644) (26853,0.00249484) (27150,0.00244831) (27451,0.00243838) (27755,0.00238238) (28062,0.00236097) (28373,0.00235348) (28687,0.00229123) (29005,0.00226364) (29326,0.00226227) (29651,0.00222901) (29979,0.00221804) (30311,0.0021948) (30647,0.00218624) (30986,0.00218228) (31329,0.00215774) (31676,0.00207168) (32027,0.00206252) (32382,0.00204457) (32740,0.00205398) (33103,0.00200774) (33470,0.00198399) (33840,0.0019827) (34215,0.0019747) (34594,0.00194385) (34977,0.00194988) (35364,0.00195383) (35756,0.0019347) (36152,0.00191321) (36552,0.00189008) (36957,0.00183943) (37366,0.0018342) (37780,0.0018444) (38198,0.00183472) (38621,0.00180049) (39049,0.00176501) (39482,0.00175115) (39919,0.00173355) (40361,0.0017148) (40808,0.00168901) (41260,0.00168287) (41717,0.00166922) (42179,0.00165122) (42646,0.00162578) (43118,0.0015849) (43595,0.00159641) (44078,0.00155569) (44566,0.00152811) (45060,0.00150522) (45559,0.00147198) (46063,0.00144375) (46574,0.00141829) (47089,0.00138591) (47611,0.00137043) (48138,0.00139949) (48671,0.00139972) (49210,0.00138755) (49755,0.00140963) (50306,0.00138572) (50863,0.00136685) (51426,0.00136841) (51996,0.00130237) (52572,0.00129097) (53154,0.00127771) (53743,0.00128813) (54338,0.00127001) (54939,0.00125493) (55548,0.00124767) (56163,0.00122487) (56785,0.00120326) (57414,0.00119592) (58050,0.0011947) (58692,0.00117596) (59342,0.00116105) (60000,0.00116016)
};
\label{leg:SSQT}


\addplot [
color=blue,
dash pattern=on 4pt off 2pt on 1pt off 2pt,
line width=1.0pt
]
coordinates{ (50,0.236692) (51,0.236518) (52,0.235451) (52,0.235451) (53,0.236699) (53,0.236699) (54,0.236188) (55,0.235942) (55,0.235942) (56,0.233796) (56,0.233796) (57,0.23273) (58,0.234419) (58,0.234419) (59,0.234006) (60,0.235358) (60,0.235358) (61,0.236169) (62,0.23476) (62,0.23476) (63,0.233434) (64,0.233874) (64,0.233874) (65,0.234605) (66,0.234046) (67,0.234207) (67,0.234207) (68,0.231319) (69,0.23296) (70,0.232434) (70,0.232434) (71,0.232586) (72,0.232575) (73,0.232357) (74,0.229941) (74,0.229941) (75,0.229918) (76,0.229402) (77,0.227299) (78,0.226133) (79,0.228312) (80,0.223723) (80,0.223723) (81,0.222972) (82,0.22421) (83,0.219658) (84,0.218898) (85,0.221227) (86,0.220509) (87,0.21862) (88,0.220013) (89,0.219314) (90,0.217371) (91,0.212271) (92,0.208456) (93,0.208008) (94,0.207286) (95,0.205173) (96,0.204503) (97,0.204103) (98,0.202546) (99,0.202813) (100,0.204135) (102,0.205127) (103,0.204675) (104,0.201953) (105,0.201373) (106,0.20184) (107,0.202801) (109,0.201047) (110,0.199902) (111,0.199452) (112,0.196684) (113,0.197828) (115,0.197678) (116,0.197597) (117,0.198512) (119,0.197987) (120,0.197051) (121,0.195765) (123,0.197215) (124,0.196228) (125,0.195966) (127,0.196889) (128,0.195822) (130,0.196281) (131,0.19795) (132,0.195719) (134,0.197454) (135,0.19839) (137,0.19262) (138,0.191619) (140,0.19233) (142,0.185978) (143,0.186148) (145,0.187943) (146,0.187381) (148,0.187489) (150,0.184195) (151,0.184359) (153,0.184001) (155,0.185608) (156,0.185954) (158,0.182238) (160,0.181933) (162,0.180073) (163,0.17995) (165,0.178626) (167,0.177355) (169,0.177759) (171,0.17857) (173,0.172423) (175,0.169223) (177,0.170109) (178,0.169535) (180,0.166867) (182,0.165423) (184,0.162306) (187,0.160962) (189,0.162394) (191,0.160766) (193,0.160341) (195,0.157771) (197,0.155312) (199,0.152989) (202,0.151942) (204,0.149235) (206,0.148698) (208,0.145881) (211,0.143906) (213,0.143251) (215,0.143894) (218,0.141125) (220,0.138625) (223,0.136677) (225,0.138602) (228,0.140984) (230,0.140531) (233,0.140471) (235,0.13745) (238,0.135895) (240,0.137908) (243,0.140447) (246,0.139182) (249,0.136788) (251,0.134522) (254,0.132203) (257,0.130568) (260,0.127443) (263,0.127449) (266,0.126372) (268,0.126001) (271,0.124655) (274,0.126402) (278,0.12389) (281,0.122604) (284,0.119421) (287,0.121448) (290,0.120861) (293,0.120089) (297,0.119204) (300,0.11789) (303,0.117867) (306,0.114335) (310,0.111692) (313,0.109662) (317,0.10832) (320,0.107438) (324,0.111316) (327,0.111474) (331,0.112468) (335,0.108851) (338,0.106482) (342,0.105476) (346,0.105134) (350,0.104301) (354,0.10348) (358,0.101697) (362,0.101611) (366,0.09846) (370,0.0968029) (374,0.0979335) (378,0.0933225) (382,0.0925224) (386,0.0867117) (391,0.0848351) (395,0.0825293) (399,0.0809308) (404,0.0798966) (408,0.0788583) (413,0.0788547) (417,0.0777665) (422,0.0769953) (427,0.0750852) (431,0.0753419) (436,0.0729614) (441,0.0738141) (446,0.0706499) (451,0.0714645) (456,0.0714936) (461,0.0726573) (466,0.0728765) (471,0.0706888) (476,0.0689184) (482,0.0692326) (487,0.0680991) (492,0.0677571) (498,0.0679386) (503,0.0681494) (509,0.0702839) (515,0.0716949) (520,0.0698127) (526,0.0698213) (532,0.0691321) (538,0.0685537) (544,0.0689843) (550,0.0688634) (556,0.0680671) (562,0.0672541) (568,0.0655337) (575,0.0644867) (581,0.0648933) (587,0.0632778) (594,0.0640682) (601,0.0621407) (607,0.062229) (614,0.0616665) (621,0.0617754) (628,0.0615597) (635,0.0603757) (642,0.0591095) (649,0.0591579) (656,0.0588735) (663,0.0591029) (670,0.0579302) (678,0.0587389) (685,0.0582961) (693,0.0592705) (701,0.0577602) (708,0.0582272) (716,0.0586564) (724,0.0600195) (732,0.0587491) (740,0.0579008) (749,0.0561564) (757,0.0546704) (765,0.0542702) (774,0.0525588) (782,0.0519872) (791,0.0519896) (800,0.0503886) (809,0.0493911) (818,0.0494748) (827,0.0492821) (836,0.04897) (845,0.04935) (854,0.0481943) (864,0.0487205) (873,0.0478225) (883,0.0477735) (893,0.0484747) (903,0.0481833) (913,0.0471933) (923,0.0469066) (933,0.0477421) (944,0.0479392) (954,0.0471183) (965,0.0464901) (975,0.0451943) (986,0.0461726) (997,0.0461598) (1008,0.047312) (1019,0.0470608) (1030,0.0461291) (1042,0.0455622) (1053,0.044195) (1065,0.0436237) (1077,0.0429524) (1089,0.0436113) (1101,0.0439319) (1113,0.0426509) (1125,0.0430017) (1138,0.0429655) (1151,0.0429461) (1163,0.0425076) (1176,0.0409508) (1189,0.040194) (1202,0.0400948) (1216,0.0400147) (1229,0.0396025) (1243,0.0396457) (1257,0.0392811) (1270,0.0384218) (1285,0.0379422) (1299,0.0377528) (1313,0.0366674) (1328,0.0356864) (1342,0.0353849) (1357,0.0346878) (1372,0.0345219) (1387,0.0334615) (1403,0.0333755) (1418,0.0334476) (1434,0.0321163) (1450,0.0316485) (1466,0.0313852) (1482,0.0316076) (1499,0.0317042) (1515,0.0321559) (1532,0.0311487) (1549,0.0308167) (1566,0.0297266) (1584,0.0291811) (1601,0.0286266) (1619,0.0273361) (1637,0.0265224) (1655,0.0264716) (1673,0.0261489) (1692,0.0253369) (1711,0.0251368) (1730,0.0242292) (1749,0.0239988) (1768,0.0236082) (1788,0.0228232) (1807,0.022008) (1827,0.0220045) (1848,0.0209557) (1868,0.0209926) (1889,0.0206127) (1910,0.020608) (1931,0.0199206) (1952,0.0195565) (1974,0.0194349) (1996,0.0190966) (2018,0.0191502) (2040,0.0188591) (2063,0.0188694) (2086,0.0187203) (2109,0.0185544) (2132,0.0182332) (2156,0.0180458) (2180,0.0177582) (2204,0.0171739) (2228,0.0171799) (2253,0.0171372) (2278,0.0171299) (2303,0.0171716) (2329,0.0175293) (2354,0.0179208) (2380,0.0181241) (2407,0.0175688) (2433,0.0174474) (2460,0.0171999) (2488,0.0167866) (2515,0.0167698) (2543,0.0165424) (2571,0.0165223) (2600,0.0164667) (2629,0.0165133) (2658,0.0164627) (2687,0.0163033) (2717,0.0162632) (2747,0.0161651) (2777,0.0160435) (2808,0.0157518) (2839,0.0154943) (2871,0.0150875) (2902,0.0148769) (2935,0.0147503) (2967,0.0146853) (3000,0.0146712) (3033,0.0145825) (3067,0.014599) (3101,0.0143571) (3135,0.0142899) (3170,0.0142809) (3205,0.014099) (3240,0.0140213) (3276,0.013558) (3313,0.013565) (3349,0.0134066) (3386,0.0130235) (3424,0.0130302) (3462,0.0129636) (3500,0.0128505) (3539,0.0125807) (3578,0.012441) (3618,0.0126498) (3658,0.0125952) (3698,0.0124041) (3739,0.0122046) (3781,0.0122557) (3823,0.0121388) (3865,0.0120111) (3908,0.0119485) (3951,0.0119434) (3995,0.0119422) (4039,0.011886) (4084,0.0117222) (4129,0.0113541) (4175,0.0113684) (4221,0.0110329) (4268,0.0108795) (4315,0.0107775) (4363,0.010425) (4411,0.0103003) (4460,0.0104114) (4509,0.0104782) (4559,0.010485) (4610,0.010251) (4661,0.0103893) (4712,0.0102563) (4765,0.0101903) (4817,0.0100969) (4871,0.0101793) (4925,0.0100653) (4979,0.0100771) (5034,0.0100425) (5090,0.0101043) (5147,0.00992923) (5204,0.00979321) (5261,0.00971432) (5319,0.00963943) (5378,0.00989938) (5438,0.00988153) (5498,0.00978464) (5559,0.00970038) (5621,0.00912397) (5683,0.00888788) (5746,0.00847518) (5809,0.00836916) (5874,0.00855477) (5939,0.00856716) (6005,0.00840954) (6071,0.00820815) (6138,0.00798756) (6206,0.00777821) (6275,0.00774609) (6345,0.00776223) (6415,0.00778138) (6486,0.00757979) (6558,0.00740666) (6630,0.00730413) (6704,0.00715727) (6778,0.00708302) (6853,0.00705714) (6929,0.00693823) (7006,0.0068948) (7083,0.00671518) (7162,0.00666464) (7241,0.00646429) (7321,0.00647637) (7402,0.00634496) (7484,0.00618648) (7567,0.00618336) (7651,0.00615534) (7736,0.00612537) (7821,0.00606303) (7908,0.00601338) (7996,0.00604363) (8084,0.00599514) (8174,0.00613932) (8264,0.0059248) (8356,0.0059043) (8448,0.00580793) (8542,0.00577599) (8636,0.00576181) (8732,0.00571418) (8829,0.00565835) (8926,0.00554071) (9025,0.00549571) (9125,0.00548131) (9226,0.00528833) (9329,0.00536174) (9432,0.0053124) (9536,0.00528283) (9642,0.00521516) (9749,0.00512662) (9857,0.00510578) (9966,0.00492873) (10076,0.00474695) (10188,0.00461306) (10301,0.00453084) (10415,0.00447376) (10530,0.00442415) (10647,0.00443146) (10764,0.00438678) (10884,0.00438361) (11004,0.00434479) (11126,0.00434035) (11249,0.00427249) (11374,0.00421447) (11500,0.00423475) (11627,0.00411869) (11756,0.00399187) (11886,0.00393847) (12018,0.00388661) (12151,0.00386109) (12285,0.00382069) (12422,0.00382617) (12559,0.0037269) (12698,0.00369296) (12839,0.00363975) (12981,0.00353791) (13125,0.0034381) (13270,0.00350783) (13417,0.00352399) (13566,0.00344826) (13716,0.00339873) (13868,0.00333269) (14021,0.00331871) (14177,0.00327382) (14334,0.00316607) (14492,0.00310211) (14653,0.0030561) (14815,0.00297759) (14979,0.00293195) (15145,0.00286682) (15313,0.00283365) (15482,0.00277108) (15654,0.0027668) (15827,0.00279222) (16002,0.00277165) (16180,0.00277735) (16359,0.00274054) (16540,0.0027114) (16723,0.00270198) (16908,0.00267892) (17096,0.00264878) (17285,0.00264229) (17476,0.00259457) (17670,0.00257267) (17866,0.00255094) (18063,0.00257923) (18263,0.00256932) (18466,0.00253246) (18670,0.00253348) (18877,0.002538) (19086,0.00255015) (19297,0.002524) (19511,0.00251363) (19727,0.00245928) (19946,0.00246044) (20166,0.00245642) (20390,0.00243554) (20616,0.00243237) (20844,0.00236522) (21075,0.00229518) (21308,0.00223258) (21544,0.00223144) (21783,0.00217761) (22024,0.00215599) (22268,0.00207607) (22514,0.00208866) (22764,0.00208235) (23016,0.00205923) (23271,0.00205828) (23528,0.00199245) (23789,0.00198562) (24052,0.00196995) (24319,0.00191993) (24588,0.00192787) (24860,0.00188646) (25136,0.00182246) (25414,0.00180942) (25695,0.00179623) (25980,0.00177386) (26268,0.00175363) (26559,0.00175708) (26853,0.00171499) (27150,0.00170409) (27451,0.0016234) (27755,0.00152374) (28062,0.00150984) (28373,0.0014962) (28687,0.00150541) (29005,0.00146179) (29326,0.00146473) (29651,0.00145689) (29979,0.00146) (30311,0.00145936) (30647,0.0014497) (30986,0.00142815) (31329,0.0014186) (31676,0.00139118) (32027,0.00137552) (32382,0.0013861) (32740,0.00138734) (33103,0.00136762) (33470,0.00137022) (33840,0.00135522) (34215,0.00135148) (34594,0.00136544) (34977,0.00132553) (35364,0.00131351) (35756,0.00130063) (36152,0.00127689) (36552,0.00126752) (36957,0.00124815) (37366,0.00125134) (37780,0.00123964) (38198,0.00123659) (38621,0.0012307) (39049,0.0012266) (39482,0.00123392) (39919,0.00122056) (40361,0.00121359) (40808,0.00121354) (41260,0.00118107) (41717,0.00116844) (42179,0.00115091) (42646,0.00113567) (43118,0.00111671) (43595,0.00110225) (44078,0.00107447) (44566,0.0010307) (45060,0.0010296) (45559,0.00103822) (46063,0.00103022) (46574,0.00102406) (47089,0.00100795) (47611,0.000990775) (48138,0.000979296) (48671,0.000982648) (49210,0.000974226) (49755,0.000954981) (50306,0.000934683) (50863,0.000901787) (51426,0.000879503) (51996,0.000881572) (52572,0.000876275) (53154,0.000890497) (53743,0.000869897) (54338,0.000861832) (54939,0.00084106) (55548,0.0008275) (56163,0.000806898) (56785,0.000792329) (57414,0.000762893) (58050,0.000752915) (58692,0.000739513) (59342,0.00072609) (60000,0.000722456)
};
\label{leg:aMUB}


\addplot [
color=green,
dotted,
line width=1.0pt
]
coordinates{ (50,0.239297) (51,0.23774) (52,0.236869) (52,0.236869) (53,0.237037) (53,0.237037) (54,0.236828) (55,0.235632) (55,0.235632) (56,0.234762) (56,0.234762) (57,0.234824) (58,0.233843) (58,0.233843) (59,0.232677) (60,0.233127) (60,0.233127) (61,0.233615) (62,0.232562) (62,0.232562) (63,0.231869) (64,0.231142) (64,0.231142) (65,0.23054) (66,0.229668) (67,0.229289) (67,0.229289) (68,0.230386) (69,0.23124) (70,0.229399) (70,0.229399) (71,0.22896) (72,0.229144) (73,0.228696) (74,0.227969) (74,0.227969) (75,0.227319) (76,0.227856) (77,0.225692) (78,0.224127) (79,0.224031) (80,0.224574) (80,0.224574) (81,0.226576) (82,0.226221) (83,0.226224) (84,0.223868) (85,0.222291) (86,0.222658) (87,0.223041) (88,0.222016) (89,0.221681) (90,0.219609) (91,0.219905) (92,0.219024) (93,0.21862) (94,0.218468) (95,0.218252) (96,0.218308) (97,0.219444) (98,0.21929) (99,0.218791) (100,0.218806) (102,0.218556) (103,0.218311) (104,0.218765) (105,0.219866) (106,0.220649) (107,0.21788) (109,0.214461) (110,0.212669) (111,0.210449) (112,0.209912) (113,0.209323) (115,0.210513) (116,0.209886) (117,0.209554) (119,0.209297) (120,0.2105) (121,0.211019) (123,0.211872) (124,0.211912) (125,0.211622) (127,0.21117) (128,0.210837) (130,0.209677) (131,0.209487) (132,0.20869) (134,0.206706) (135,0.206171) (137,0.205423) (138,0.204947) (140,0.203449) (142,0.2063) (143,0.205557) (145,0.207295) (146,0.208132) (148,0.206087) (150,0.203073) (151,0.20277) (153,0.201958) (155,0.201517) (156,0.198113) (158,0.198015) (160,0.196586) (162,0.195899) (163,0.197786) (165,0.195636) (167,0.195407) (169,0.192325) (171,0.186438) (173,0.185173) (175,0.182735) (177,0.181702) (178,0.180484) (180,0.179974) (182,0.180885) (184,0.1814) (187,0.180085) (189,0.177571) (191,0.178089) (193,0.176873) (195,0.175376) (197,0.177094) (199,0.176766) (202,0.174005) (204,0.175599) (206,0.174025) (208,0.172939) (211,0.173858) (213,0.171514) (215,0.169098) (218,0.169861) (220,0.168656) (223,0.167974) (225,0.16445) (228,0.162546) (230,0.163966) (233,0.163029) (235,0.16288) (238,0.162578) (240,0.161246) (243,0.158722) (246,0.156956) (249,0.158619) (251,0.160362) (254,0.160958) (257,0.160932) (260,0.162651) (263,0.168456) (266,0.166299) (268,0.164177) (271,0.165918) (274,0.166081) (278,0.166156) (281,0.163121) (284,0.16376) (287,0.162162) (290,0.158057) (293,0.15786) (297,0.158895) (300,0.158101) (303,0.155532) (306,0.150181) (310,0.151646) (313,0.151082) (317,0.149408) (320,0.150271) (324,0.147901) (327,0.147575) (331,0.148726) (335,0.147965) (338,0.145941) (342,0.145358) (346,0.143262) (350,0.14363) (354,0.141814) (358,0.137305) (362,0.138269) (366,0.135004) (370,0.133053) (374,0.131179) (378,0.130903) (382,0.129751) (386,0.133687) (391,0.129976) (395,0.128804) (399,0.127452) (404,0.123065) (408,0.12254) (413,0.119629) (417,0.122189) (422,0.120562) (427,0.120257) (431,0.120986) (436,0.121852) (441,0.119725) (446,0.115608) (451,0.115679) (456,0.113804) (461,0.113205) (466,0.110093) (471,0.10698) (476,0.105587) (482,0.102939) (487,0.103536) (492,0.10124) (498,0.101134) (503,0.101135) (509,0.0996622) (515,0.0984941) (520,0.0982033) (526,0.0974042) (532,0.0980108) (538,0.0979789) (544,0.0947687) (550,0.0929808) (556,0.0912338) (562,0.0886654) (568,0.0880164) (575,0.0872099) (581,0.0891597) (587,0.086853) (594,0.0875787) (601,0.0860261) (607,0.0876219) (614,0.0844308) (621,0.0830619) (628,0.0823561) (635,0.0818961) (642,0.0823645) (649,0.0836893) (656,0.0836209) (663,0.0825678) (670,0.0833463) (678,0.0809868) (685,0.0797429) (693,0.0777298) (701,0.0775988) (708,0.0775624) (716,0.0781274) (724,0.0826354) (732,0.0823403) (740,0.0827928) (749,0.0801136) (757,0.0778137) (765,0.0791218) (774,0.0774307) (782,0.076791) (791,0.0763237) (800,0.0755482) (809,0.0747996) (818,0.0757374) (827,0.0735532) (836,0.0717419) (845,0.0712438) (854,0.0697884) (864,0.0689834) (873,0.0701562) (883,0.0676403) (893,0.066684) (903,0.0668706) (913,0.0645638) (923,0.0649299) (933,0.0639147) (944,0.0639706) (954,0.063477) (965,0.0630653) (975,0.0629351) (986,0.0621227) (997,0.0631474) (1008,0.0615519) (1019,0.0601706) (1030,0.0596578) (1042,0.0591179) (1053,0.059194) (1065,0.0579566) (1077,0.058576) (1089,0.0566961) (1101,0.0561755) (1113,0.0570755) (1125,0.0570599) (1138,0.0564973) (1151,0.0558281) (1163,0.0550226) (1176,0.0548213) (1189,0.0558536) (1202,0.0567592) (1216,0.0566821) (1229,0.0562074) (1243,0.0564467) (1257,0.0563348) (1270,0.0562953) (1285,0.0557204) (1299,0.055378) (1313,0.0538296) (1328,0.0522442) (1342,0.0521396) (1357,0.0513904) (1372,0.0519008) (1387,0.0519787) (1403,0.0509801) (1418,0.0507798) (1434,0.0507698) (1450,0.0516258) (1466,0.0513613) (1482,0.0495241) (1499,0.0484386) (1515,0.0474825) (1532,0.0467971) (1549,0.0459306) (1566,0.0455534) (1584,0.0463296) (1601,0.0461324) (1619,0.0459591) (1637,0.0453191) (1655,0.0439548) (1673,0.0445222) (1692,0.0427835) (1711,0.0426801) (1730,0.0419191) (1749,0.0410869) (1768,0.0402093) (1788,0.0403751) (1807,0.0405598) (1827,0.040973) (1848,0.0405252) (1868,0.039732) (1889,0.0398117) (1910,0.0400379) (1931,0.0391391) (1952,0.0381778) (1974,0.0380279) (1996,0.0374888) (2018,0.0383634) (2040,0.0373033) (2063,0.0374901) (2086,0.0375851) (2109,0.0366191) (2132,0.0363334) (2156,0.0350701) (2180,0.0353616) (2204,0.0358887) (2228,0.0357114) (2253,0.036129) (2278,0.0352363) (2303,0.0345849) (2329,0.0343128) (2354,0.0341608) (2380,0.0340468) (2407,0.033004) (2433,0.0329418) (2460,0.0324831) (2488,0.0318517) (2515,0.0313455) (2543,0.0309838) (2571,0.0306917) (2600,0.0302581) (2629,0.0298626) (2658,0.0290947) (2687,0.0292632) (2717,0.0287167) (2747,0.0287016) (2777,0.0283409) (2808,0.0277569) (2839,0.0275978) (2871,0.0271651) (2902,0.027633) (2935,0.0275302) (2967,0.0270343) (3000,0.0264772) (3033,0.0254153) (3067,0.0246665) (3101,0.0245073) (3135,0.0243763) (3170,0.0238071) (3205,0.0229159) (3240,0.0227662) (3276,0.0220406) (3313,0.021884) (3349,0.0222275) (3386,0.0224947) (3424,0.0222128) (3462,0.0223478) (3500,0.0221466) (3539,0.0215702) (3578,0.021556) (3618,0.0210147) (3658,0.0210322) (3698,0.0202635) (3739,0.0203444) (3781,0.0199075) (3823,0.0196088) (3865,0.0193984) (3908,0.0189189) (3951,0.0184616) (3995,0.0188959) (4039,0.0185925) (4084,0.0184964) (4129,0.0182613) (4175,0.0180209) (4221,0.0179901) (4268,0.0181774) (4315,0.017885) (4363,0.0179636) (4411,0.0178772) (4460,0.0174265) (4509,0.017142) (4559,0.0171084) (4610,0.0169061) (4661,0.0167379) (4712,0.0162103) (4765,0.01601) (4817,0.0158359) (4871,0.0159922) (4925,0.0160035) (4979,0.0158464) (5034,0.0161203) (5090,0.0160978) (5147,0.0160123) (5204,0.015777) (5261,0.0158588) (5319,0.0157795) (5378,0.0154931) (5438,0.0155255) (5498,0.0155946) (5559,0.0155519) (5621,0.0153124) (5683,0.0148535) (5746,0.0148403) (5809,0.0145172) (5874,0.014182) (5939,0.0141167) (6005,0.0138847) (6071,0.0138209) (6138,0.0135893) (6206,0.0132497) (6275,0.0129954) (6345,0.0127827) (6415,0.01277) (6486,0.01249) (6558,0.0123926) (6630,0.0123512) (6704,0.0121104) (6778,0.0119372) (6853,0.0119343) (6929,0.0118577) (7006,0.0118189) (7083,0.0116852) (7162,0.011536) (7241,0.0114464) (7321,0.0113158) (7402,0.0109717) (7484,0.0106431) (7567,0.0104974) (7651,0.0103481) (7736,0.0101867) (7821,0.00999158) (7908,0.00972183) (7996,0.00945794) (8084,0.00946364) (8174,0.00935397) (8264,0.00925101) (8356,0.00944457) (8448,0.00940426) (8542,0.00929132) (8636,0.00935454) (8732,0.00936552) (8829,0.00909039) (8926,0.00894273) (9025,0.00899308) (9125,0.00893481) (9226,0.00882257) (9329,0.00879984) (9432,0.00864984) (9536,0.00868553) (9642,0.00873813) (9749,0.00867119) (9857,0.00855677) (9966,0.00848814) (10076,0.00835028) (10188,0.00831488) (10301,0.00811859) (10415,0.00814591) (10530,0.00803048) (10647,0.00806706) (10764,0.00799357) (10884,0.00809205) (11004,0.00818193) (11126,0.00814541) (11249,0.0079497) (11374,0.00777149) (11500,0.00754124) (11627,0.00729954) (11756,0.00713274) (11886,0.00706262) (12018,0.00692191) (12151,0.00679513) (12285,0.00676388) (12422,0.00674038) (12559,0.00665823) (12698,0.00658646) (12839,0.00654077) (12981,0.00648944) (13125,0.00642981) (13270,0.0063161) (13417,0.00613161) (13566,0.00592615) (13716,0.00590806) (13868,0.00576161) (14021,0.00574043) (14177,0.00578404) (14334,0.00564158) (14492,0.00559708) (14653,0.00558397) (14815,0.00550977) (14979,0.00539562) (15145,0.00526796) (15313,0.00524415) (15482,0.00520272) (15654,0.00511713) (15827,0.00506598) (16002,0.00500821) (16180,0.00499351) (16359,0.00491012) (16540,0.0048026) (16723,0.00480675) (16908,0.00475131) (17096,0.00465678) (17285,0.00463503) (17476,0.00447845) (17670,0.00450613) (17866,0.00436809) (18063,0.004287) (18263,0.00428398) (18466,0.00426906) (18670,0.00415477) (18877,0.00412951) (19086,0.00403336) (19297,0.00401634) (19511,0.00400028) (19727,0.00392643) (19946,0.00392732) (20166,0.00392891) (20390,0.00374485) (20616,0.00366512) (20844,0.00360556) (21075,0.00357833) (21308,0.00355034) (21544,0.00347134) (21783,0.00344902) (22024,0.00337493) (22268,0.00336026) (22514,0.00330974) (22764,0.00324281) (23016,0.00324773) (23271,0.00324235) (23528,0.00326015) (23789,0.00322465) (24052,0.00318962) (24319,0.00318303) (24588,0.00314122) (24860,0.0030675) (25136,0.00307785) (25414,0.00303694) (25695,0.00302327) (25980,0.00300497) (26268,0.00299669) (26559,0.00297201) (26853,0.00298144) (27150,0.00298264) (27451,0.00299498) (27755,0.00298111) (28062,0.00294958) (28373,0.00293951) (28687,0.00294467) (29005,0.00292415) (29326,0.00292644) (29651,0.00292904) (29979,0.00289932) (30311,0.00288839) (30647,0.00287455) (30986,0.00281247) (31329,0.00277922) (31676,0.00273874) (32027,0.00269947) (32382,0.00267182) (32740,0.00265197) (33103,0.00265008) (33470,0.00259394) (33840,0.00261708) (34215,0.00257708) (34594,0.00253885) (34977,0.0024618) (35364,0.00247751) (35756,0.00244256) (36152,0.00238924) (36552,0.00240655) (36957,0.00241919) (37366,0.00240631) (37780,0.00241077) (38198,0.00237445) (38621,0.00238273) (39049,0.00234049) (39482,0.00228757) (39919,0.00222614) (40361,0.00219618) (40808,0.00214657) (41260,0.00211522) (41717,0.00214094) (42179,0.0021017) (42646,0.00209134) (43118,0.00209375) (43595,0.00206294) (44078,0.00204541) (44566,0.00201631) (45060,0.00198731) (45559,0.00192121) (46063,0.00187413) (46574,0.00184366) (47089,0.00182826) (47611,0.00178563) (48138,0.00175856) (48671,0.00174064) (49210,0.00173434) (49755,0.00172232) (50306,0.00167985) (50863,0.00163339) (51426,0.00161018) (51996,0.00161803) (52572,0.00160059) (53154,0.00157386) (53743,0.00156345) (54338,0.00153762) (54939,0.00150771) (55548,0.00149847) (56163,0.00148016) (56785,0.00147094) (57414,0.0014297) (58050,0.00141797) (58692,0.00137401) (59342,0.00134753) (60000,0.00131809)
};
\label{leg:aSSQT}

\addplot [
color=black,
solid,
line width=1.0pt
]
coordinates{ (50,0.237009) (51,0.234862) (52,0.235886) (52,0.235886) (53,0.235993) (53,0.235993) (54,0.234011) (55,0.233937) (55,0.233937) (56,0.234326) (56,0.234326) (57,0.233398) (58,0.232788) (58,0.232788) (59,0.235009) (60,0.236179) (60,0.236179) (61,0.233776) (62,0.234967) (62,0.234967) (63,0.233745) (64,0.232782) (64,0.232782) (65,0.231508) (66,0.230324) (67,0.229627) (67,0.229627) (68,0.228671) (69,0.227671) (70,0.226951) (70,0.226951) (71,0.227316) (72,0.225548) (73,0.225404) (74,0.224955) (74,0.224955) (75,0.225097) (76,0.224235) (77,0.224198) (78,0.224507) (79,0.223839) (80,0.222959) (80,0.222959) (81,0.222626) (82,0.223145) (83,0.221697) (84,0.221359) (85,0.220749) (86,0.221981) (87,0.221974) (88,0.222184) (89,0.219969) (90,0.219701) (91,0.219983) (92,0.220873) (93,0.220796) (94,0.222208) (95,0.221404) (96,0.219267) (97,0.217867) (98,0.217737) (99,0.217131) (100,0.216087) (102,0.212352) (103,0.210701) (104,0.209573) (105,0.209074) (106,0.209718) (107,0.208055) (109,0.20653) (110,0.203764) (111,0.204864) (112,0.204684) (113,0.202949) (115,0.202445) (116,0.203033) (117,0.201912) (119,0.199387) (120,0.199822) (121,0.1963) (123,0.196435) (124,0.195807) (125,0.194962) (127,0.195212) (128,0.193059) (130,0.194098) (131,0.194365) (132,0.194701) (134,0.192783) (135,0.192505) (137,0.192816) (138,0.193468) (140,0.194302) (142,0.1893) (143,0.188416) (145,0.188448) (146,0.188778) (148,0.187108) (150,0.185027) (151,0.187972) (153,0.189792) (155,0.187291) (156,0.189098) (158,0.18455) (160,0.184824) (162,0.182157) (163,0.181634) (165,0.184075) (167,0.182502) (169,0.18257) (171,0.179115) (173,0.176274) (175,0.174832) (177,0.173056) (178,0.173367) (180,0.17312) (182,0.171625) (184,0.171938) (187,0.168301) (189,0.168826) (191,0.16949) (193,0.168476) (195,0.166701) (197,0.167887) (199,0.167221) (202,0.166016) (204,0.162514) (206,0.16142) (208,0.160968) (211,0.162525) (213,0.160727) (215,0.161567) (218,0.160825) (220,0.160269) (223,0.159493) (225,0.157925) (228,0.157201) (230,0.156472) (233,0.15425) (235,0.15224) (238,0.152381) (240,0.152187) (243,0.150942) (246,0.149387) (249,0.15029) (251,0.150885) (254,0.146014) (257,0.143846) (260,0.145677) (263,0.145179) (266,0.143204) (268,0.1441) (271,0.146508) (274,0.148816) (278,0.14633) (281,0.143298) (284,0.14214) (287,0.143959) (290,0.138606) (293,0.13699) (297,0.137259) (300,0.137105) (303,0.135771) (306,0.134515) (310,0.131515) (313,0.1315) (317,0.132443) (320,0.13189) (324,0.129039) (327,0.125124) (331,0.127187) (335,0.12651) (338,0.122171) (342,0.121025) (346,0.124739) (350,0.122425) (354,0.123162) (358,0.123732) (362,0.121705) (366,0.118774) (370,0.117448) (374,0.118316) (378,0.115864) (382,0.115846) (386,0.11697) (391,0.116919) (395,0.117494) (399,0.120029) (404,0.125666) (408,0.121585) (413,0.123932) (417,0.119443) (422,0.118909) (427,0.11623) (431,0.11324) (436,0.112783) (441,0.111305) (446,0.108265) (451,0.105912) (456,0.103926) (461,0.102723) (466,0.103909) (471,0.104126) (476,0.103654) (482,0.101291) (487,0.105287) (492,0.109955) (498,0.109718) (503,0.111177) (509,0.108763) (515,0.108338) (520,0.109191) (526,0.108679) (532,0.109993) (538,0.109347) (544,0.101051) (550,0.0967153) (556,0.0948957) (562,0.0930286) (568,0.0939908) (575,0.0929163) (581,0.0922345) (587,0.0884953) (594,0.0885479) (601,0.0880158) (607,0.0873376) (614,0.0864021) (621,0.082691) (628,0.084379) (635,0.0885) (642,0.0847999) (649,0.082985) (656,0.0823072) (663,0.0828913) (670,0.079298) (678,0.0749289) (685,0.0747638) (693,0.0734137) (701,0.0722894) (708,0.0713747) (716,0.0701074) (724,0.0678604) (732,0.0671863) (740,0.066081) (749,0.063746) (757,0.062493) (765,0.0620531) (774,0.0611024) (782,0.060964) (791,0.0602621) (800,0.0596005) (809,0.0589656) (818,0.0598114) (827,0.0582881) (836,0.0573828) (845,0.057332) (854,0.0568736) (864,0.0567318) (873,0.0582326) (883,0.0577473) (893,0.0571089) (903,0.0579365) (913,0.0581702) (923,0.0591954) (933,0.0593731) (944,0.0600283) (954,0.059327) (965,0.0584873) (975,0.060162) (986,0.0602628) (997,0.0589329) (1008,0.0567318) (1019,0.0565236) (1030,0.0564852) (1042,0.0579036) (1053,0.0569736) (1065,0.0555933) (1077,0.0566834) (1089,0.0580978) (1101,0.0569949) (1113,0.056835) (1125,0.0559617) (1138,0.056661) (1151,0.0577428) (1163,0.0567481) (1176,0.0541444) (1189,0.0536987) (1202,0.0504619) (1216,0.0506411) (1229,0.0494036) (1243,0.0487129) (1257,0.0480688) (1270,0.0475323) (1285,0.0464037) (1299,0.0461268) (1313,0.0457164) (1328,0.0452634) (1342,0.0444081) (1357,0.0436703) (1372,0.0420914) (1387,0.0415052) (1403,0.0406817) (1418,0.0401631) (1434,0.0404891) (1450,0.0395362) (1466,0.0393166) (1482,0.0393452) (1499,0.0391573) (1515,0.0394723) (1532,0.0377337) (1549,0.0379717) (1566,0.0370783) (1584,0.0365154) (1601,0.0363003) (1619,0.0357316) (1637,0.0356617) (1655,0.0352133) (1673,0.0343821) (1692,0.0343705) (1711,0.0334827) (1730,0.0337856) (1749,0.0328403) (1768,0.0326518) (1788,0.0320775) (1807,0.0314088) (1827,0.0314713) (1848,0.0308299) (1868,0.0311) (1889,0.0314594) (1910,0.0320165) (1931,0.0310148) (1952,0.0304601) (1974,0.0301059) (1996,0.0291925) (2018,0.0292456) (2040,0.0289424) (2063,0.0277585) (2086,0.0273644) (2109,0.0274569) (2132,0.0273322) (2156,0.0264056) (2180,0.0266209) (2204,0.0261368) (2228,0.025936) (2253,0.0257835) (2278,0.0246507) (2303,0.0246872) (2329,0.0242734) (2354,0.0239329) (2380,0.0238949) (2407,0.0234958) (2433,0.0234223) (2460,0.0232918) (2488,0.0232505) (2515,0.022757) (2543,0.0222677) (2571,0.0219996) (2600,0.0216112) (2629,0.0212979) (2658,0.0209501) (2687,0.0206929) (2717,0.0203501) (2747,0.0203571) (2777,0.0202289) (2808,0.020059) (2839,0.0201328) (2871,0.0196157) (2902,0.0196392) (2935,0.0189779) (2967,0.0188587) (3000,0.0189582) (3033,0.0184066) (3067,0.0179195) (3101,0.0180131) (3135,0.0180412) (3170,0.0177604) (3205,0.0176967) (3240,0.017686) (3276,0.0180857) (3313,0.0175549) (3349,0.0174608) (3386,0.0174123) (3424,0.0171331) (3462,0.016786) (3500,0.0164125) (3539,0.0161089) (3578,0.0158309) (3618,0.0155886) (3658,0.0153981) (3698,0.015329) (3739,0.0152471) (3781,0.015232) (3823,0.0151501) (3865,0.0150199) (3908,0.0150402) (3951,0.0148946) (3995,0.014743) (4039,0.0143142) (4084,0.0144318) (4129,0.0149617) (4175,0.0150683) (4221,0.0145739) (4268,0.0145652) (4315,0.0144252) (4363,0.0140248) (4411,0.0140403) (4460,0.0134325) (4509,0.0129965) (4559,0.0130537) (4610,0.0128145) (4661,0.012325) (4712,0.0119569) (4765,0.0121337) (4817,0.0118714) (4871,0.0117576) (4925,0.0113779) (4979,0.0114457) (5034,0.0113512) (5090,0.0111905) (5147,0.0110258) (5204,0.0110051) (5261,0.0111024) (5319,0.0107727) (5378,0.010741) (5438,0.0105702) (5498,0.0104789) (5559,0.0105026) (5621,0.0101151) (5683,0.0100099) (5746,0.00972958) (5809,0.00951574) (5874,0.00937858) (5939,0.00928303) (6005,0.00922591) (6071,0.00919263) (6138,0.00909389) (6206,0.00892022) (6275,0.00886926) (6345,0.00883299) (6415,0.00875183) (6486,0.00876227) (6558,0.00856474) (6630,0.00833449) (6704,0.00829975) (6778,0.00808442) (6853,0.00810058) (6929,0.00813004) (7006,0.00822955) (7083,0.00828684) (7162,0.00809269) (7241,0.00805166) (7321,0.00801599) (7402,0.00805019) (7484,0.00800632) (7567,0.00792966) (7651,0.00792869) (7736,0.00794183) (7821,0.00775782) (7908,0.00778409) (7996,0.00752676) (8084,0.00737945) (8174,0.00724471) (8264,0.00720579) (8356,0.00712762) (8448,0.00707667) (8542,0.00712709) (8636,0.00703982) (8732,0.00670848) (8829,0.00659751) (8926,0.00665336) (9025,0.00646251) (9125,0.00641942) (9226,0.00624134) (9329,0.00603468) (9432,0.00598565) (9536,0.00580844) (9642,0.005813) (9749,0.00570089) (9857,0.00551853) (9966,0.00541204) (10076,0.00518596) (10188,0.00518484) (10301,0.00517017) (10415,0.00521446) (10530,0.00517673) (10647,0.00504034) (10764,0.00508378) (10884,0.00515321) (11004,0.00501062) (11126,0.00494845) (11249,0.0048708) (11374,0.00485481) (11500,0.00486124) (11627,0.00486919) (11756,0.00475625) (11886,0.00469005) (12018,0.00471454) (12151,0.00465864) (12285,0.00465535) (12422,0.00456229) (12559,0.00454083) (12698,0.00461023) (12839,0.00453975) (12981,0.00446924) (13125,0.00443513) (13270,0.00434896) (13417,0.00435069) (13566,0.00436694) (13716,0.00440068) (13868,0.00435728) (14021,0.00442036) (14177,0.00441039) (14334,0.00434234) (14492,0.00424249) (14653,0.00424463) (14815,0.00424113) (14979,0.00416644) (15145,0.00416276) (15313,0.00410031) (15482,0.00396836) (15654,0.0039451) (15827,0.00389756) (16002,0.0039172) (16180,0.00390707) (16359,0.00392239) (16540,0.0038921) (16723,0.00383135) (16908,0.00383418) (17096,0.00378608) (17285,0.00375883) (17476,0.00366898) (17670,0.003634) (17866,0.00361402) (18063,0.00363123) (18263,0.00361642) (18466,0.00358559) (18670,0.00355453) (18877,0.00355) (19086,0.00347342) (19297,0.00344849) (19511,0.00343563) (19727,0.00343278) (19946,0.00334737) (20166,0.00335938) (20390,0.00335363) (20616,0.00332123) (20844,0.00328007) (21075,0.00324445) (21308,0.00314581) (21544,0.00310897) (21783,0.0031259) (22024,0.00308345) (22268,0.00310405) (22514,0.00306368) (22764,0.00301294) (23016,0.00293267) (23271,0.00288246) (23528,0.00287865) (23789,0.00285264) (24052,0.00282997) (24319,0.0028104) (24588,0.00272794) (24860,0.00271224) (25136,0.00267051) (25414,0.00264616) (25695,0.00263923) (25980,0.00261921) (26268,0.00261512) (26559,0.00258212) (26853,0.00255481) (27150,0.00253833) (27451,0.00252633) (27755,0.00251199) (28062,0.0025019) (28373,0.00244956) (28687,0.00242815) (29005,0.00239818) (29326,0.00235289) (29651,0.0023284) (29979,0.00230792) (30311,0.00231092) (30647,0.00228914) (30986,0.00226784) (31329,0.002272) (31676,0.00222224) (32027,0.00222578) (32382,0.0021945) (32740,0.00217054) (33103,0.00214426) (33470,0.00204888) (33840,0.00202844) (34215,0.00199867) (34594,0.00198501) (34977,0.00193732) (35364,0.0019017) (35756,0.00187419) (36152,0.00185467) (36552,0.00188669) (36957,0.00185947) (37366,0.00190172) (37780,0.00184974) (38198,0.00177282) (38621,0.00174452) (39049,0.0017354) (39482,0.00175395) (39919,0.00174978) (40361,0.00171379) (40808,0.00171061) (41260,0.00170973) (41717,0.00166071) (42179,0.00162684) (42646,0.00160587) (43118,0.00160439) (43595,0.00158608) (44078,0.00158121) (44566,0.00156638) (45060,0.00155293) (45559,0.00153009) (46063,0.00153955) (46574,0.00150673) (47089,0.001504) (47611,0.00148679) (48138,0.00147023) (48671,0.00145295) (49210,0.00141621) (49755,0.00138763) (50306,0.00134523) (50863,0.0013385) (51426,0.00131718) (51996,0.00131626) (52572,0.00129476) (53154,0.00128401) (53743,0.00127721) (54338,0.00127737) (54939,0.0012579) (55548,0.00125554) (56163,0.00122878) (56785,0.00122822) (57414,0.00122815) (58050,0.00121253) (58692,0.00118592) (59342,0.00115973) (60000,0.00117033)
};
\label{leg:fSSQT}

\node[anchor=east] at (axis cs:50000,0.4) {(a) max.\ mixed};
\end{loglogaxis}
\end{tikzpicture}


==> figures/case2.tikz <==
% This file was created by matlab2tikz v0.0.7.
% Copyright (c) 2008--2010, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{1,0,1}


\begin{loglogaxis}[%
scale only axis,
width= 1.39in,
height= 1.2in,
xmin=50, xmax=60000,
ymin=0.0004, ymax=1,
yticklabels={},
axis on top]
\addplot [
color=red,
dashed,
line width=1.0pt
]
coordinates{ (50,0.361351) (51,0.361111) (52,0.361717) (52,0.361717) (53,0.355335) (53,0.355335) (54,0.348383) (55,0.340426) (55,0.340426) (56,0.342169) (56,0.342169) (57,0.339564) (58,0.332818) (58,0.332818) (59,0.326385) (60,0.321775) (60,0.321775) (61,0.322261) (62,0.321778) (62,0.321778) (63,0.317382) (64,0.311912) (64,0.311912) (65,0.306668) (66,0.308914) (67,0.310053) (67,0.310053) (68,0.307029) (69,0.301443) (70,0.297374) (70,0.297374) (71,0.297879) (72,0.296249) (73,0.290935) (74,0.287076) (74,0.287076) (75,0.282364) (76,0.282749) (77,0.28206) (78,0.277632) (79,0.274176) (80,0.270418) (80,0.270418) (81,0.271193) (82,0.272056) (83,0.269099) (84,0.266269) (85,0.26214) (86,0.262419) (87,0.262626) (88,0.258373) (89,0.254922) (90,0.251421) (91,0.250956) (92,0.251197) (93,0.248452) (94,0.24651) (95,0.244713) (96,0.244667) (97,0.244914) (98,0.242427) (99,0.238939) (100,0.237243) (102,0.23671) (103,0.235076) (104,0.232566) (105,0.230339) (106,0.230097) (107,0.230149) (109,0.224869) (110,0.222478) (111,0.222295) (112,0.222768) (113,0.220152) (115,0.216741) (116,0.216788) (117,0.217381) (119,0.211417) (120,0.210056) (121,0.209435) (123,0.206791) (124,0.205462) (125,0.203706) (127,0.203972) (128,0.202306) (130,0.198431) (131,0.19826) (132,0.198341) (134,0.194023) (135,0.192526) (137,0.192299) (138,0.19081) (140,0.187579) (142,0.18866) (143,0.18749) (145,0.185182) (146,0.185512) (148,0.184629) (150,0.182447) (151,0.182963) (153,0.180841) (155,0.178353) (156,0.178447) (158,0.177516) (160,0.174771) (162,0.174999) (163,0.173921) (165,0.171086) (167,0.170569) (169,0.168037) (171,0.167135) (173,0.166284) (175,0.164046) (177,0.163246) (178,0.162126) (180,0.159969) (182,0.160246) (184,0.158667) (187,0.157912) (189,0.156372) (191,0.155565) (193,0.155179) (195,0.152042) (197,0.151453) (199,0.149607) (202,0.148683) (204,0.147133) (206,0.146247) (208,0.145524) (211,0.14465) (213,0.143678) (215,0.141918) (218,0.140377) (220,0.138642) (223,0.137794) (225,0.136383) (228,0.134638) (230,0.13277) (233,0.131854) (235,0.130009) (238,0.129395) (240,0.128713) (243,0.127942) (246,0.126786) (249,0.12609) (251,0.125707) (254,0.124616) (257,0.123644) (260,0.121703) (263,0.121591) (266,0.120362) (268,0.120406) (271,0.120054) (274,0.119522) (278,0.117737) (281,0.116851) (284,0.116361) (287,0.115808) (290,0.11419) (293,0.113188) (297,0.111523) (300,0.110125) (303,0.109484) (306,0.108552) (310,0.106186) (313,0.105348) (317,0.10423) (320,0.103067) (324,0.102882) (327,0.102361) (331,0.101207) (335,0.100612) (338,0.100552) (342,0.0998771) (346,0.0984966) (350,0.0971482) (354,0.0957084) (358,0.0952178) (362,0.0951615) (366,0.0944682) (370,0.0932921) (374,0.0924626) (378,0.0925406) (382,0.0918245) (386,0.0904971) (391,0.0892803) (395,0.0881287) (399,0.0878538) (404,0.0865429) (408,0.0853862) (413,0.085181) (417,0.0841199) (422,0.0833798) (427,0.0820595) (431,0.081074) (436,0.079967) (441,0.0788503) (446,0.0781221) (451,0.077337) (456,0.0759836) (461,0.0753183) (466,0.0745256) (471,0.0734561) (476,0.0729358) (482,0.072003) (487,0.0714392) (492,0.0710808) (498,0.070199) (503,0.0696017) (509,0.0685163) (515,0.0678155) (520,0.0670927) (526,0.0663334) (532,0.0657372) (538,0.0653106) (544,0.064761) (550,0.0639626) (556,0.0636512) (562,0.0631755) (568,0.0622965) (575,0.0616069) (581,0.0606524) (587,0.0604523) (594,0.0590629) (601,0.0590721) (607,0.05855) (614,0.057847) (621,0.0572344) (628,0.0567485) (635,0.0561116) (642,0.0559088) (649,0.0555259) (656,0.0550765) (663,0.0545615) (670,0.0539497) (678,0.053709) (685,0.0525609) (693,0.0519363) (701,0.0515063) (708,0.0515044) (716,0.0512647) (724,0.050666) (732,0.0500204) (740,0.0494359) (749,0.0490724) (757,0.0489692) (765,0.0484119) (774,0.04806) (782,0.0476605) (791,0.0469726) (800,0.0464111) (809,0.0459321) (818,0.0457338) (827,0.045213) (836,0.0446414) (845,0.0444123) (854,0.0440759) (864,0.0435796) (873,0.0433354) (883,0.0429214) (893,0.0425149) (903,0.0422327) (913,0.0419823) (923,0.0416113) (933,0.0412265) (944,0.0404852) (954,0.0399818) (965,0.0395978) (975,0.0392962) (986,0.0388297) (997,0.0385491) (1008,0.0383133) (1019,0.0379143) (1030,0.0377354) (1042,0.0374652) (1053,0.0371867) (1065,0.0366697) (1077,0.0363235) (1089,0.0358612) (1101,0.0355149) (1113,0.0350606) (1125,0.0347517) (1138,0.0343417) (1151,0.0338438) (1163,0.0335617) (1176,0.0332416) (1189,0.0329926) (1202,0.0328022) (1216,0.0323906) (1229,0.0319446) (1243,0.0313698) (1257,0.0312131) (1270,0.0307966) (1285,0.0303435) (1299,0.0300685) (1313,0.0297032) (1328,0.0293535) (1342,0.0290869) (1357,0.0288262) (1372,0.0284997) (1387,0.0283321) (1403,0.0279534) (1418,0.027625) (1434,0.0273141) (1450,0.0269674) (1466,0.0266637) (1482,0.0262908) (1499,0.0258952) (1515,0.0254614) (1532,0.0248952) (1549,0.0246661) (1566,0.0245116) (1584,0.0242564) (1601,0.0240463) (1619,0.0238878) (1637,0.0236933) (1655,0.023456) (1673,0.023193) (1692,0.0229503) (1711,0.0226662) (1730,0.0224371) (1749,0.0223877) (1768,0.0222338) (1788,0.0220188) (1807,0.0218639) (1827,0.0216255) (1848,0.0214558) (1868,0.0211401) (1889,0.0209379) (1910,0.0205397) (1931,0.0203976) (1952,0.0200969) (1974,0.0199173) (1996,0.0197591) (2018,0.0195332) (2040,0.0193335) (2063,0.0191236) (2086,0.0189049) (2109,0.0187534) (2132,0.0186101) (2156,0.0183736) (2180,0.0182623) (2204,0.0181927) (2228,0.0180832) (2253,0.0178852) (2278,0.0177789) (2303,0.0175711) (2329,0.0174542) (2354,0.017357) (2380,0.0171412) (2407,0.0169598) (2433,0.0168459) (2460,0.0167175) (2488,0.0165653) (2515,0.0164531) (2543,0.0163846) (2571,0.0161777) (2600,0.0160629) (2629,0.0159233) (2658,0.0157339) (2687,0.0155577) (2717,0.0154144) (2747,0.0152023) (2777,0.0151295) (2808,0.0149316) (2839,0.0147869) (2871,0.0146146) (2902,0.0144815) (2935,0.0143429) (2967,0.0142468) (3000,0.0140945) (3033,0.0139728) (3067,0.0138977) (3101,0.0137966) (3135,0.013757) (3170,0.0136266) (3205,0.013469) (3240,0.0132083) (3276,0.0130031) (3313,0.0128847) (3349,0.0127374) (3386,0.0126769) (3424,0.0125699) (3462,0.0124873) (3500,0.0122868) (3539,0.0121221) (3578,0.0119782) (3618,0.0117797) (3658,0.0116836) (3698,0.0116342) (3739,0.0115729) (3781,0.0114575) (3823,0.0113652) (3865,0.011281) (3908,0.0112235) (3951,0.0111214) (3995,0.010997) (4039,0.0108918) (4084,0.0107135) (4129,0.0106387) (4175,0.010531) (4221,0.0104565) (4268,0.0104036) (4315,0.0103411) (4363,0.0102656) (4411,0.0101774) (4460,0.0100999) (4509,0.0100255) (4559,0.00986294) (4610,0.00969251) (4661,0.00959864) (4712,0.00951715) (4765,0.00946491) (4817,0.00937361) (4871,0.00930893) (4925,0.0092687) (4979,0.00917676) (5034,0.00912732) (5090,0.00904351) (5147,0.00893356) (5204,0.00884031) (5261,0.00874344) (5319,0.00869273) (5378,0.00864639) (5438,0.00857364) (5498,0.00851573) (5559,0.00846426) (5621,0.00831597) (5683,0.00824988) (5746,0.00820203) (5809,0.00816583) (5874,0.0081194) (5939,0.00806946) (6005,0.00801361) (6071,0.00789852) (6138,0.00783554) (6206,0.00777837) (6275,0.00765274) (6345,0.00757769) (6415,0.00754668) (6486,0.00747965) (6558,0.00745227) (6630,0.0074154) (6704,0.00735449) (6778,0.00729228) (6853,0.00725625) (6929,0.00720229) (7006,0.00717621) (7083,0.00710982) (7162,0.007055) (7241,0.00701314) (7321,0.00693166) (7402,0.00688791) (7484,0.00684438) (7567,0.00677167) (7651,0.00674691) (7736,0.00669855) (7821,0.00665845) (7908,0.00659598) (7996,0.00649989) (8084,0.00645527) (8174,0.00640222) (8264,0.00628983) (8356,0.00622747) (8448,0.00616206) (8542,0.00606555) (8636,0.00603212) (8732,0.00598384) (8829,0.00593792) (8926,0.00589388) (9025,0.00585083) (9125,0.00580819) (9226,0.00575767) (9329,0.00572411) (9432,0.00568037) (9536,0.00562037) (9642,0.0055819) (9749,0.00553769) (9857,0.00549085) (9966,0.00541754) (10076,0.00538591) (10188,0.00536337) (10301,0.00532405) (10415,0.0052821) (10530,0.00525755) (10647,0.00521128) (10764,0.00512302) (10884,0.00511015) (11004,0.00502496) (11126,0.00499176) (11249,0.00494511) (11374,0.00485973) (11500,0.00482373) (11627,0.00477407) (11756,0.0047417) (11886,0.00470054) (12018,0.00467287) (12151,0.00464124) (12285,0.00461684) (12422,0.00458094) (12559,0.0045275) (12698,0.00450445) (12839,0.00446167) (12981,0.00442576) (13125,0.00440439) (13270,0.00435793) (13417,0.00428476) (13566,0.00426078) (13716,0.0042404) (13868,0.00421573) (14021,0.00418606) (14177,0.00412817) (14334,0.00408519) (14492,0.00404048) (14653,0.00400516) (14815,0.00397687) (14979,0.00394812) (15145,0.0038742) (15313,0.00384003) (15482,0.00381503) (15654,0.00378281) (15827,0.00372465) (16002,0.00369295) (16180,0.00365309) (16359,0.00362148) (16540,0.00359988) (16723,0.00359367) (16908,0.00356525) (17096,0.00354193) (17285,0.00353688) (17476,0.00350207) (17670,0.00348391) (17866,0.00345392) (18063,0.00341849) (18263,0.00339589) (18466,0.00337525) (18670,0.00331646) (18877,0.00328089) (19086,0.00325013) (19297,0.00322008) (19511,0.00318856) (19727,0.00316973) (19946,0.00309678) (20166,0.00306698) (20390,0.00305076) (20616,0.00302612) (20844,0.00297674) (21075,0.00295804) (21308,0.00294169) (21544,0.00291256) (21783,0.00287354) (22024,0.00284375) (22268,0.0028078) (22514,0.00278767) (22764,0.00276423) (23016,0.00273821) (23271,0.00271516) (23528,0.00269916) (23789,0.00266968) (24052,0.00263113) (24319,0.00261125) (24588,0.00258684) (24860,0.00254755) (25136,0.00251883) (25414,0.00246963) (25695,0.00240771) (25980,0.00237886) (26268,0.00234847) (26559,0.00231611) (26853,0.00229219) (27150,0.0022658) (27451,0.00224288) (27755,0.00221913) (28062,0.00220418) (28373,0.00219637) (28687,0.0021767) (29005,0.00216078) (29326,0.0021539) (29651,0.00213179) (29979,0.00211137) (30311,0.00207822) (30647,0.00206845) (30986,0.00205162) (31329,0.0020173) (31676,0.00197385) (32027,0.00195365) (32382,0.00193787) (32740,0.00192223) (33103,0.00190981) (33470,0.0018926) (33840,0.00187936) (34215,0.00185822) (34594,0.00183233) (34977,0.00181997) (35364,0.0018082) (35756,0.00179111) (36152,0.00177047) (36552,0.00175761) (36957,0.00174632) (37366,0.00173424) (37780,0.00171249) (38198,0.00167993) (38621,0.00165125) (39049,0.00163867) (39482,0.00163189) (39919,0.00161794) (40361,0.00160802) (40808,0.00159417) (41260,0.00158419) (41717,0.00156622) (42179,0.00155224) (42646,0.00152992) (43118,0.00151697) (43595,0.00149682) (44078,0.00148366) (44566,0.00147038) (45060,0.0014567) (45559,0.00144716) (46063,0.00143822) (46574,0.00142776) (47089,0.00141737) (47611,0.001406) (48138,0.00139782) (48671,0.00136525) (49210,0.00135776) (49755,0.00134435) (50306,0.00132594) (50863,0.00131724) (51426,0.00130652) (51996,0.00129658) (52572,0.00128828) (53154,0.00127916) (53743,0.00127233) (54338,0.00126274) (54939,0.00125201) (55548,0.00124325) (56163,0.00123374) (56785,0.00122518) (57414,0.00121884) (58050,0.00121083) (58692,0.00118806) (59342,0.00117983) (60000,0.00117287)
};

\addplot [
color=mycolor1,
dash pattern=on 4pt off 1pt on 1pt off 1pt on 1pt off 1pt,
line width=1.0pt
]
coordinates{ (50,0.498695) (51,0.498332) (52,0.497188) (52,0.497188) (53,0.485596) (53,0.485596) (54,0.472271) (55,0.471393) (55,0.471393) (56,0.471566) (56,0.471566) (57,0.47162) (58,0.460194) (58,0.460194) (59,0.459468) (60,0.458258) (60,0.458258) (61,0.458534) (62,0.447199) (62,0.447199) (63,0.436884) (64,0.436676) (64,0.436676) (65,0.435423) (66,0.434849) (67,0.426107) (67,0.426107) (68,0.425906) (69,0.427604) (70,0.429004) (70,0.429004) (71,0.419691) (72,0.412383) (73,0.412462) (74,0.411672) (74,0.411672) (75,0.411085) (76,0.403578) (77,0.402133) (78,0.401151) (79,0.40001) (80,0.392101) (80,0.392101) (81,0.383931) (82,0.382403) (83,0.381195) (84,0.381647) (85,0.374188) (86,0.372982) (87,0.373523) (88,0.37272) (89,0.364404) (90,0.357205) (91,0.358207) (92,0.356695) (93,0.355179) (94,0.349119) (95,0.34932) (96,0.348919) (97,0.347609) (98,0.341514) (99,0.334785) (100,0.335584) (102,0.333441) (103,0.32825) (104,0.326766) (105,0.325759) (106,0.325275) (107,0.319104) (109,0.313993) (110,0.313268) (111,0.315096) (112,0.3108) (113,0.310987) (115,0.312541) (116,0.307765) (117,0.302681) (119,0.305273) (120,0.304704) (121,0.299253) (123,0.297685) (124,0.296863) (125,0.292955) (127,0.289149) (128,0.286209) (130,0.281406) (131,0.281888) (132,0.282445) (134,0.278124) (135,0.273789) (137,0.275392) (138,0.274724) (140,0.269184) (142,0.267429) (143,0.264414) (145,0.260971) (146,0.260069) (148,0.25678) (150,0.256292) (151,0.257426) (153,0.250855) (155,0.248403) (156,0.248799) (158,0.245463) (160,0.241675) (162,0.235665) (163,0.236751) (165,0.235655) (167,0.233116) (169,0.232615) (171,0.227006) (173,0.22558) (175,0.224305) (177,0.223458) (178,0.221997) (180,0.217818) (182,0.219272) (184,0.216742) (187,0.215839) (189,0.211909) (191,0.211759) (193,0.209853) (195,0.210312) (197,0.208834) (199,0.20751) (202,0.205839) (204,0.20619) (206,0.204542) (208,0.202161) (211,0.198963) (213,0.19736) (215,0.19425) (218,0.193742) (220,0.192225) (223,0.191686) (225,0.188353) (228,0.18819) (230,0.187079) (233,0.184409) (235,0.183121) (238,0.180544) (240,0.180738) (243,0.178959) (246,0.177481) (249,0.177012) (251,0.175369) (254,0.172698) (257,0.171386) (260,0.170092) (263,0.168414) (266,0.168104) (268,0.166945) (271,0.164714) (274,0.163424) (278,0.162899) (281,0.162177) (284,0.159896) (287,0.159375) (290,0.158858) (293,0.156409) (297,0.154212) (300,0.152513) (303,0.152105) (306,0.149811) (310,0.148068) (313,0.147545) (317,0.145095) (320,0.144008) (324,0.141997) (327,0.141864) (331,0.140428) (335,0.138911) (338,0.137824) (342,0.135889) (346,0.13538) (350,0.134146) (354,0.134024) (358,0.133199) (362,0.131221) (366,0.130336) (370,0.128697) (374,0.127871) (378,0.126569) (382,0.126176) (386,0.124712) (391,0.123442) (395,0.122568) (399,0.121652) (404,0.119962) (408,0.120003) (413,0.118543) (417,0.117494) (422,0.116401) (427,0.114457) (431,0.114048) (436,0.113133) (441,0.111915) (446,0.112565) (451,0.11165) (456,0.110845) (461,0.109709) (466,0.108893) (471,0.107815) (476,0.106748) (482,0.105668) (487,0.10522) (492,0.104624) (498,0.103595) (503,0.103062) (509,0.102537) (515,0.100817) (520,0.100524) (526,0.100023) (532,0.0997271) (538,0.0999788) (544,0.0988178) (550,0.0988226) (556,0.0981224) (562,0.0965113) (568,0.0957342) (575,0.0952801) (581,0.0938825) (587,0.0935599) (594,0.0924323) (601,0.0915149) (607,0.0909731) (614,0.0895775) (621,0.0882934) (628,0.0882398) (635,0.0872565) (642,0.0866128) (649,0.0860521) (656,0.0856856) (663,0.0848895) (670,0.0845515) (678,0.0844449) (685,0.0836732) (693,0.0824321) (701,0.081624) (708,0.0811522) (716,0.0807016) (724,0.0802029) (732,0.0803877) (740,0.0798975) (749,0.0792635) (757,0.0787287) (765,0.0784097) (774,0.078022) (782,0.0775717) (791,0.0774133) (800,0.076375) (809,0.0757534) (818,0.075329) (827,0.0744781) (836,0.0741602) (845,0.0737382) (854,0.072895) (864,0.0723536) (873,0.0722445) (883,0.0715993) (893,0.0710421) (903,0.0703045) (913,0.0698879) (923,0.0692898) (933,0.0684963) (944,0.0678885) (954,0.0667328) (965,0.0660731) (975,0.0660803) (986,0.0646868) (997,0.0641627) (1008,0.0636544) (1019,0.0634751) (1030,0.0631821) (1042,0.0628681) (1053,0.0623254) (1065,0.0619022) (1077,0.0608115) (1089,0.0603213) (1101,0.0603958) (1113,0.0598382) (1125,0.0590363) (1138,0.0583657) (1151,0.0577115) (1163,0.0571057) (1176,0.0564873) (1189,0.055805) (1202,0.0551549) (1216,0.0543679) (1229,0.0540939) (1243,0.0533955) (1257,0.0530254) (1270,0.0524082) (1285,0.0521477) (1299,0.0517159) (1313,0.0512871) (1328,0.0506954) (1342,0.0502855) (1357,0.0500828) (1372,0.0492324) (1387,0.0490634) (1403,0.0487967) (1418,0.0484938) (1434,0.0482247) (1450,0.0476794) (1466,0.0473833) (1482,0.0467163) (1499,0.0463516) (1515,0.0460478) (1532,0.0456629) (1549,0.0453322) (1566,0.0450348) (1584,0.0446926) (1601,0.0443364) (1619,0.0440161) (1637,0.0434531) (1655,0.0431221) (1673,0.0427978) (1692,0.0422723) (1711,0.0418434) (1730,0.0415383) (1749,0.0411993) (1768,0.0409278) (1788,0.0406705) (1807,0.0402528) (1827,0.039643) (1848,0.0395137) (1868,0.0392867) (1889,0.038844) (1910,0.0386516) (1931,0.0383677) (1952,0.038237) (1974,0.0379933) (1996,0.0377427) (2018,0.0377449) (2040,0.0373816) (2063,0.0371398) (2086,0.0368606) (2109,0.0366482) (2132,0.0364886) (2156,0.0364452) (2180,0.0362242) (2204,0.0358534) (2228,0.0355686) (2253,0.0352747) (2278,0.034996) (2303,0.0347977) (2329,0.0344689) (2354,0.0340539) (2380,0.0336058) (2407,0.0333529) (2433,0.0331422) (2460,0.0327509) (2488,0.0324388) (2515,0.0322782) (2543,0.0320262) (2571,0.0317567) (2600,0.0314416) (2629,0.0312814) (2658,0.0309629) (2687,0.0308318) (2717,0.0307029) (2747,0.0303901) (2777,0.0300734) (2808,0.0298479) (2839,0.0296381) (2871,0.0294349) (2902,0.0293428) (2935,0.0292076) (2967,0.0289668) (3000,0.0287662) (3033,0.0284156) (3067,0.0283311) (3101,0.0281273) (3135,0.027905) (3170,0.0276635) (3205,0.0272459) (3240,0.0269153) (3276,0.0265058) (3313,0.0262218) (3349,0.0259511) (3386,0.0258122) (3424,0.025778) (3462,0.0254043) (3500,0.0252368) (3539,0.024958) (3578,0.0248225) (3618,0.0246806) (3658,0.0245747) (3698,0.0243122) (3739,0.0240619) (3781,0.0238282) (3823,0.0237171) (3865,0.0234951) (3908,0.0233694) (3951,0.0230703) (3995,0.0228151) (4039,0.0226656) (4084,0.0223452) (4129,0.0222787) (4175,0.0221752) (4221,0.0220836) (4268,0.0220476) (4315,0.0219086) (4363,0.0216732) (4411,0.021517) (4460,0.0214493) (4509,0.0212944) (4559,0.021214) (4610,0.0211059) (4661,0.0209802) (4712,0.0208505) (4765,0.0207135) (4817,0.0204425) (4871,0.0202563) (4925,0.0199853) (4979,0.0198553) (5034,0.0197207) (5090,0.0194735) (5147,0.019353) (5204,0.0191903) (5261,0.0190659) (5319,0.018909) (5378,0.0188472) (5438,0.0188185) (5498,0.0186716) (5559,0.0185518) (5621,0.0184733) (5683,0.0183728) (5746,0.018255) (5809,0.0181873) (5874,0.018006) (5939,0.0178605) (6005,0.01774) (6071,0.0176395) (6138,0.0175754) (6206,0.0175079) (6275,0.0174083) (6345,0.0173094) (6415,0.0171973) (6486,0.0171312) (6558,0.0170089) (6630,0.0169396) (6704,0.0167507) (6778,0.0166912) (6853,0.0165693) (6929,0.0164827) (7006,0.0164094) (7083,0.0163463) (7162,0.0162929) (7241,0.0161234) (7321,0.0160344) (7402,0.0159798) (7484,0.0157863) (7567,0.0156835) (7651,0.0155962) (7736,0.015485) (7821,0.0154372) (7908,0.0153707) (7996,0.015104) (8084,0.0150014) (8174,0.0149068) (8264,0.0148263) (8356,0.0147365) (8448,0.0146423) (8542,0.014582) (8636,0.0145062) (8732,0.0144131) (8829,0.014353) (8926,0.0143126) (9025,0.0141601) (9125,0.0140754) (9226,0.0139854) (9329,0.0139398) (9432,0.0138663) (9536,0.0138153) (9642,0.0137165) (9749,0.0136456) (9857,0.0136085) (9966,0.0135331) (10076,0.0134915) (10188,0.0134151) (10301,0.0133671) (10415,0.0132931) (10530,0.0131333) (10647,0.0130542) (10764,0.0129922) (10884,0.0129196) (11004,0.0128382) (11126,0.0127695) (11249,0.0126258) (11374,0.012584) (11500,0.0124442) (11627,0.0123568) (11756,0.0123184) (11886,0.012234) (12018,0.0121674) (12151,0.0121383) (12285,0.0119945) (12422,0.0119111) (12559,0.0118435) (12698,0.0117636) (12839,0.01169) (12981,0.011656) (13125,0.011602) (13270,0.0114945) (13417,0.0114351) (13566,0.0113568) (13716,0.0112719) (13868,0.0111914) (14021,0.0111456) (14177,0.0109921) (14334,0.0108128) (14492,0.0107652) (14653,0.0107232) (14815,0.0106726) (14979,0.0106248) (15145,0.0105192) (15313,0.0104279) (15482,0.0103569) (15654,0.0102939) (15827,0.0102296) (16002,0.01014) (16180,0.0101061) (16359,0.010008) (16540,0.00996213) (16723,0.00991333) (16908,0.0098853) (17096,0.00979462) (17285,0.00965009) (17476,0.00950502) (17670,0.00943134) (17866,0.00937309) (18063,0.00931354) (18263,0.00926336) (18466,0.00922234) (18670,0.00917039) (18877,0.00904955) (19086,0.00899165) (19297,0.00892925) (19511,0.00885913) (19727,0.00881351) (19946,0.00877295) (20166,0.00871402) (20390,0.00864603) (20616,0.00859401) (20844,0.00847944) (21075,0.00844046) (21308,0.00836493) (21544,0.00827518) (21783,0.00821438) (22024,0.00817681) (22268,0.00811644) (22514,0.00802265) (22764,0.00790544) (23016,0.00779666) (23271,0.00773035) (23528,0.00770891) (23789,0.0076227) (24052,0.00756245) (24319,0.00754063) (24588,0.00751075) (24860,0.00741924) (25136,0.00735669) (25414,0.00731549) (25695,0.00721507) (25980,0.00717495) (26268,0.00715925) (26559,0.00709327) (26853,0.00700256) (27150,0.00690269) (27451,0.00688955) (27755,0.0068263) (28062,0.00679647) (28373,0.00678083) (28687,0.00676278) (29005,0.00670931) (29326,0.00669748) (29651,0.00665403) (29979,0.00659493) (30311,0.00653807) (30647,0.00648806) (30986,0.00643929) (31329,0.00635755) (31676,0.00629206) (32027,0.00627697) (32382,0.00626134) (32740,0.00621975) (33103,0.00613394) (33470,0.00611578) (33840,0.00604376) (34215,0.00602472) (34594,0.00598311) (34977,0.00594395) (35364,0.00591066) (35756,0.00587474) (36152,0.00583142) (36552,0.00580316) (36957,0.00578016) (37366,0.0057302) (37780,0.00567044) (38198,0.00563278) (38621,0.00557496) (39049,0.00554164) (39482,0.00546724) (39919,0.00540763) (40361,0.00534695) (40808,0.0053155) (41260,0.00527744) (41717,0.00524763) (42179,0.00521327) (42646,0.00517563) (43118,0.00514112) (43595,0.00511323) (44078,0.0050776) (44566,0.00503615) (45060,0.00501162) (45559,0.00498635) (46063,0.00496858) (46574,0.00493501) (47089,0.00491668) (47611,0.00487577) (48138,0.00484867) (48671,0.00482382) (49210,0.0047866) (49755,0.00476549) (50306,0.00474133) (50863,0.00471674) (51426,0.00465778) (51996,0.00463171) (52572,0.00458136) (53154,0.00452471) (53743,0.0045117) (54338,0.00450008) (54939,0.00446709) (55548,0.00444667) (56163,0.00441912) (56785,0.0043997) (57414,0.00438219) (58050,0.00432888) (58692,0.00432303) (59342,0.0042937) (60000,0.00426951)
};

\addplot [
color=blue,
dash pattern=on 4pt off 2pt on 1pt off 2pt,
line width=1.0pt
]
coordinates{ (50,0.34276) (51,0.338717) (52,0.33501) (52,0.33501) (53,0.328241) (53,0.328241) (54,0.322091) (55,0.318805) (55,0.318805) (56,0.312908) (56,0.312908) (57,0.308302) (58,0.303412) (58,0.303412) (59,0.300446) (60,0.296003) (60,0.296003) (61,0.294686) (62,0.292517) (62,0.292517) (63,0.289886) (64,0.285079) (64,0.285079) (65,0.281878) (66,0.278335) (67,0.275288) (67,0.275288) (68,0.273515) (69,0.271907) (70,0.269579) (70,0.269579) (71,0.268409) (72,0.264178) (73,0.262502) (74,0.259513) (74,0.259513) (75,0.256736) (76,0.253646) (77,0.249093) (78,0.245107) (79,0.243109) (80,0.241778) (80,0.241778) (81,0.240472) (82,0.237056) (83,0.235914) (84,0.234234) (85,0.230873) (86,0.227282) (87,0.22653) (88,0.223743) (89,0.22208) (90,0.21966) (91,0.216933) (92,0.21439) (93,0.211688) (94,0.209663) (95,0.207986) (96,0.204861) (97,0.202185) (98,0.200573) (99,0.200001) (100,0.198986) (102,0.196381) (103,0.195475) (104,0.19548) (105,0.193587) (106,0.191137) (107,0.190549) (109,0.18676) (110,0.185382) (111,0.18469) (112,0.183355) (113,0.182605) (115,0.179448) (116,0.178943) (117,0.177628) (119,0.176695) (120,0.175465) (121,0.174319) (123,0.172227) (124,0.170822) (125,0.169807) (127,0.167284) (128,0.16619) (130,0.164477) (131,0.163725) (132,0.162537) (134,0.161087) (135,0.160439) (137,0.158829) (138,0.157548) (140,0.155605) (142,0.153455) (143,0.153531) (145,0.151787) (146,0.150555) (148,0.149337) (150,0.147672) (151,0.147265) (153,0.146374) (155,0.144402) (156,0.143666) (158,0.142332) (160,0.140376) (162,0.140133) (163,0.139013) (165,0.138679) (167,0.137626) (169,0.136934) (171,0.135749) (173,0.134329) (175,0.133118) (177,0.132174) (178,0.131491) (180,0.130963) (182,0.130179) (184,0.128829) (187,0.12721) (189,0.125892) (191,0.124667) (193,0.123348) (195,0.122718) (197,0.122126) (199,0.12049) (202,0.119394) (204,0.118746) (206,0.118164) (208,0.117098) (211,0.115795) (213,0.115355) (215,0.114242) (218,0.112743) (220,0.112245) (223,0.111087) (225,0.110221) (228,0.109374) (230,0.108446) (233,0.108015) (235,0.107492) (238,0.106384) (240,0.10586) (243,0.105022) (246,0.104272) (249,0.103235) (251,0.102282) (254,0.100679) (257,0.0994932) (260,0.0981657) (263,0.097242) (266,0.0963908) (268,0.096337) (271,0.0957764) (274,0.0950928) (278,0.0940854) (281,0.0934172) (284,0.0924071) (287,0.0914885) (290,0.090717) (293,0.0900206) (297,0.0892357) (300,0.0883535) (303,0.087457) (306,0.0870813) (310,0.0860615) (313,0.0854717) (317,0.0846632) (320,0.0837334) (324,0.082772) (327,0.0819871) (331,0.0806065) (335,0.0800332) (338,0.0794891) (342,0.0785454) (346,0.0769591) (350,0.0758869) (354,0.0756042) (358,0.0752066) (362,0.0746586) (366,0.0739335) (370,0.073356) (374,0.0723781) (378,0.0715843) (382,0.0711746) (386,0.0704903) (391,0.0698248) (395,0.0687624) (399,0.0681186) (404,0.0676166) (408,0.0671489) (413,0.0664066) (417,0.0658891) (422,0.064891) (427,0.064291) (431,0.0637487) (436,0.0629502) (441,0.0624896) (446,0.0619884) (451,0.0608754) (456,0.0602612) (461,0.0598097) (466,0.0592749) (471,0.0586459) (476,0.0580519) (482,0.057306) (487,0.0568623) (492,0.0561027) (498,0.0554915) (503,0.0551333) (509,0.0544919) (515,0.0538711) (520,0.0537602) (526,0.0533573) (532,0.0528417) (538,0.0521452) (544,0.0518631) (550,0.0514666) (556,0.0511149) (562,0.0509383) (568,0.0505987) (575,0.0502369) (581,0.0498329) (587,0.049333) (594,0.0485823) (601,0.0481081) (607,0.0477817) (614,0.0470901) (621,0.0464177) (628,0.0459545) (635,0.0455879) (642,0.0449557) (649,0.0445506) (656,0.0442262) (663,0.0437586) (670,0.0433064) (678,0.04282) (685,0.042645) (693,0.0422651) (701,0.0417813) (708,0.041307) (716,0.0411609) (724,0.0408096) (732,0.0406604) (740,0.0402711) (749,0.0398976) (757,0.0393098) (765,0.0388973) (774,0.0384755) (782,0.0381372) (791,0.0376904) (800,0.0374378) (809,0.0370238) (818,0.0366255) (827,0.0363754) (836,0.036242) (845,0.0358976) (854,0.0356725) (864,0.0352942) (873,0.0346826) (883,0.0342248) (893,0.0340618) (903,0.0335157) (913,0.0333782) (923,0.0332906) (933,0.0330611) (944,0.0328211) (954,0.0325911) (965,0.0322072) (975,0.0319984) (986,0.0315815) (997,0.0313255) (1008,0.0310225) (1019,0.0308487) (1030,0.0305041) (1042,0.0301383) (1053,0.0299521) (1065,0.0296861) (1077,0.0294923) (1089,0.0293396) (1101,0.0291744) (1113,0.0289551) (1125,0.0287533) (1138,0.0285504) (1151,0.0281062) (1163,0.0278293) (1176,0.0275101) (1189,0.0273571) (1202,0.0270357) (1216,0.0266256) (1229,0.0263904) (1243,0.0260792) (1257,0.0259134) (1270,0.0257529) (1285,0.0255466) (1299,0.0252505) (1313,0.0250372) (1328,0.0248123) (1342,0.0245633) (1357,0.0242612) (1372,0.0240635) (1387,0.0240552) (1403,0.0237219) (1418,0.0234325) (1434,0.0232488) (1450,0.022992) (1466,0.0227738) (1482,0.0224016) (1499,0.0221655) (1515,0.0219421) (1532,0.0217684) (1549,0.0215026) (1566,0.0213488) (1584,0.0211313) (1601,0.0209582) (1619,0.0207388) (1637,0.0206118) (1655,0.0204494) (1673,0.0201259) (1692,0.019982) (1711,0.0198205) (1730,0.0197163) (1749,0.0194875) (1768,0.0194187) (1788,0.0192736) (1807,0.0191066) (1827,0.018902) (1848,0.0187591) (1868,0.0185496) (1889,0.0183045) (1910,0.0181677) (1931,0.0179031) (1952,0.0177481) (1974,0.0175392) (1996,0.0173981) (2018,0.0172375) (2040,0.0169825) (2063,0.0168227) (2086,0.0166176) (2109,0.0164574) (2132,0.0163547) (2156,0.0162177) (2180,0.0160702) (2204,0.0159195) (2228,0.0157774) (2253,0.0156222) (2278,0.0154054) (2303,0.0152769) (2329,0.0151698) (2354,0.0150254) (2380,0.0148844) (2407,0.0147821) (2433,0.0145962) (2460,0.0144071) (2488,0.0141227) (2515,0.0139743) (2543,0.0138352) (2571,0.0136954) (2600,0.0135) (2629,0.0133711) (2658,0.0133136) (2687,0.013174) (2717,0.0130755) (2747,0.0129508) (2777,0.0127775) (2808,0.0126528) (2839,0.0125346) (2871,0.0123887) (2902,0.0121805) (2935,0.0120189) (2967,0.011923) (3000,0.0117838) (3033,0.0116271) (3067,0.0115) (3101,0.0114215) (3135,0.0113447) (3170,0.0112157) (3205,0.0111236) (3240,0.010922) (3276,0.0107815) (3313,0.0105601) (3349,0.0104227) (3386,0.0103608) (3424,0.0102918) (3462,0.0102038) (3500,0.010124) (3539,0.0101504) (3578,0.0100279) (3618,0.00995399) (3658,0.00984307) (3698,0.00977048) (3739,0.00960422) (3781,0.009514) (3823,0.00945405) (3865,0.00924637) (3908,0.00911368) (3951,0.00902757) (3995,0.00886221) (4039,0.00871942) (4084,0.0086204) (4129,0.00845909) (4175,0.00842365) (4221,0.00837615) (4268,0.00827543) (4315,0.00818742) (4363,0.0080916) (4411,0.00800083) (4460,0.00792944) (4509,0.00785452) (4559,0.00781291) (4610,0.00778945) (4661,0.00769536) (4712,0.00763347) (4765,0.00753846) (4817,0.00743871) (4871,0.00731589) (4925,0.00725788) (4979,0.00718279) (5034,0.00706338) (5090,0.00700788) (5147,0.00698527) (5204,0.00688894) (5261,0.0068182) (5319,0.00677232) (5378,0.00668967) (5438,0.00663141) (5498,0.0065338) (5559,0.00646887) (5621,0.00646279) (5683,0.00636584) (5746,0.00631546) (5809,0.00623153) (5874,0.00617385) (5939,0.00610777) (6005,0.00609443) (6071,0.00605) (6138,0.00600507) (6206,0.00592012) (6275,0.00586783) (6345,0.00584417) (6415,0.00578909) (6486,0.00565508) (6558,0.00559946) (6630,0.00548943) (6704,0.00544747) (6778,0.00538594) (6853,0.00535734) (6929,0.00531973) (7006,0.00527035) (7083,0.00521515) (7162,0.00517212) (7241,0.00512306) (7321,0.00508067) (7402,0.00503866) (7484,0.00500649) (7567,0.00497897) (7651,0.00498082) (7736,0.00494094) (7821,0.00489321) (7908,0.00488331) (7996,0.00484394) (8084,0.00478512) (8174,0.00472966) (8264,0.00467494) (8356,0.00461237) (8448,0.0045492) (8542,0.00450479) (8636,0.00441546) (8732,0.00436162) (8829,0.00431542) (8926,0.00428038) (9025,0.00423733) (9125,0.00419842) (9226,0.00415638) (9329,0.00408627) (9432,0.00403531) (9536,0.00397819) (9642,0.00391612) (9749,0.00385684) (9857,0.00380567) (9966,0.00377634) (10076,0.00375194) (10188,0.00373841) (10301,0.00369748) (10415,0.0036796) (10530,0.00362949) (10647,0.00358512) (10764,0.00356008) (10884,0.00345754) (11004,0.00341065) (11126,0.00336955) (11249,0.00332712) (11374,0.00328031) (11500,0.0032379) (11627,0.00320851) (11756,0.00318792) (11886,0.00314744) (12018,0.00313266) (12151,0.00310647) (12285,0.00305064) (12422,0.00301431) (12559,0.00297224) (12698,0.00290484) (12839,0.00285694) (12981,0.00281968) (13125,0.00278456) (13270,0.00274685) (13417,0.00272274) (13566,0.00272184) (13716,0.00272868) (13868,0.00272645) (14021,0.00269781) (14177,0.002699) (14334,0.0026708) (14492,0.00265054) (14653,0.0026132) (14815,0.00256314) (14979,0.00252408) (15145,0.00247809) (15313,0.00244093) (15482,0.00241114) (15654,0.00238753) (15827,0.00236642) (16002,0.00233381) (16180,0.00229269) (16359,0.00225519) (16540,0.00224127) (16723,0.00221513) (16908,0.00218906) (17096,0.00218513) (17285,0.00216178) (17476,0.0021601) (17670,0.00213035) (17866,0.00212092) (18063,0.00209626) (18263,0.00205533) (18466,0.00202354) (18670,0.00200275) (18877,0.00197337) (19086,0.00195763) (19297,0.00193838) (19511,0.00192299) (19727,0.00189517) (19946,0.00187146) (20166,0.00186507) (20390,0.001823) (20616,0.00180028) (20844,0.00178548) (21075,0.00177473) (21308,0.00174705) (21544,0.00173077) (21783,0.00172021) (22024,0.00170682) (22268,0.00167914) (22514,0.00167073) (22764,0.00166278) (23016,0.00163309) (23271,0.00161855) (23528,0.00159747) (23789,0.00157721) (24052,0.00156038) (24319,0.00154105) (24588,0.00152099) (24860,0.00150942) (25136,0.0014966) (25414,0.00148531) (25695,0.00147363) (25980,0.00145859) (26268,0.00144251) (26559,0.00142979) (26853,0.00141192) (27150,0.00139159) (27451,0.00137912) (27755,0.00136944) (28062,0.00134838) (28373,0.00132398) (28687,0.00131753) (29005,0.00129641) (29326,0.00128299) (29651,0.00127344) (29979,0.00126008) (30311,0.00124454) (30647,0.00123474) (30986,0.00122387) (31329,0.00122348) (31676,0.0012024) (32027,0.00119324) (32382,0.00117691) (32740,0.00115925) (33103,0.00115118) (33470,0.00113982) (33840,0.00112992) (34215,0.00112806) (34594,0.00111869) (34977,0.00110104) (35364,0.00107699) (35756,0.00106343) (36152,0.00104863) (36552,0.00104169) (36957,0.00103669) (37366,0.00103254) (37780,0.00102621) (38198,0.00101338) (38621,0.000994603) (39049,0.00098278) (39482,0.000982332) (39919,0.000969395) (40361,0.000949381) (40808,0.000927436) (41260,0.000922363) (41717,0.000913852) (42179,0.000904323) (42646,0.000893681) (43118,0.000876206) (43595,0.00086832) (44078,0.000863754) (44566,0.000852697) (45060,0.000847908) (45559,0.000842176) (46063,0.000838007) (46574,0.000824152) (47089,0.000797722) (47611,0.000788442) (48138,0.000782779) (48671,0.000775452) (49210,0.000764624) (49755,0.000761188) (50306,0.000753408) (50863,0.000746423) (51426,0.000732749) (51996,0.000723573) (52572,0.000718833) (53154,0.00071265) (53743,0.000705393) (54338,0.00069931) (54939,0.000690391) (55548,0.000678393) (56163,0.00067442) (56785,0.00066447) (57414,0.000661065) (58050,0.000653058) (58692,0.00064708) (59342,0.000640194) (60000,0.000630385)
};

\addplot [
color=green,
dotted,
line width=1.0pt
]
coordinates{ (50,0.469156) (51,0.462389) (52,0.459917) (52,0.459917) (53,0.457046) (53,0.457046) (54,0.451393) (55,0.450493) (55,0.450493) (56,0.449034) (56,0.449034) (57,0.445409) (58,0.441429) (58,0.441429) (59,0.437261) (60,0.434988) (60,0.434988) (61,0.429846) (62,0.423549) (62,0.423549) (63,0.422746) (64,0.417839) (64,0.417839) (65,0.412174) (66,0.410911) (67,0.404405) (67,0.404405) (68,0.400057) (69,0.396934) (70,0.391547) (70,0.391547) (71,0.387539) (72,0.381965) (73,0.377128) (74,0.373993) (74,0.373993) (75,0.373389) (76,0.366674) (77,0.362808) (78,0.360729) (79,0.358486) (80,0.357605) (80,0.357605) (81,0.354622) (82,0.349908) (83,0.346559) (84,0.342337) (85,0.338187) (86,0.334364) (87,0.330489) (88,0.330286) (89,0.327386) (90,0.32555) (91,0.322409) (92,0.31844) (93,0.316864) (94,0.312909) (95,0.31443) (96,0.311321) (97,0.307402) (98,0.305562) (99,0.303479) (100,0.300844) (102,0.293886) (103,0.29139) (104,0.287311) (105,0.284078) (106,0.28269) (107,0.280302) (109,0.272591) (110,0.268487) (111,0.267045) (112,0.264351) (113,0.262042) (115,0.258088) (116,0.256136) (117,0.253459) (119,0.247084) (120,0.244124) (121,0.241389) (123,0.235129) (124,0.230246) (125,0.227631) (127,0.223007) (128,0.220411) (130,0.214047) (131,0.213524) (132,0.213461) (134,0.20879) (135,0.206913) (137,0.203817) (138,0.201089) (140,0.19897) (142,0.197218) (143,0.196188) (145,0.19414) (146,0.193384) (148,0.191675) (150,0.190066) (151,0.190469) (153,0.188792) (155,0.187122) (156,0.186316) (158,0.185555) (160,0.184122) (162,0.182526) (163,0.181036) (165,0.179269) (167,0.176597) (169,0.174863) (171,0.173714) (173,0.172668) (175,0.169694) (177,0.168104) (178,0.167032) (180,0.166749) (182,0.165852) (184,0.164534) (187,0.162967) (189,0.161181) (191,0.159878) (193,0.159594) (195,0.158312) (197,0.157085) (199,0.155295) (202,0.153825) (204,0.1523) (206,0.151462) (208,0.150408) (211,0.150496) (213,0.14907) (215,0.148442) (218,0.146062) (220,0.145326) (223,0.143082) (225,0.141033) (228,0.139003) (230,0.13735) (233,0.136013) (235,0.13483) (238,0.132991) (240,0.131751) (243,0.130999) (246,0.130505) (249,0.129464) (251,0.129654) (254,0.12791) (257,0.126974) (260,0.125557) (263,0.124745) (266,0.122916) (268,0.122276) (271,0.121915) (274,0.121418) (278,0.121061) (281,0.119948) (284,0.118391) (287,0.118042) (290,0.116445) (293,0.115072) (297,0.113046) (300,0.111942) (303,0.11095) (306,0.109449) (310,0.107653) (313,0.106353) (317,0.104843) (320,0.104104) (324,0.103085) (327,0.102474) (331,0.100974) (335,0.100039) (338,0.0985585) (342,0.0970014) (346,0.0953929) (350,0.0941171) (354,0.0929733) (358,0.0914535) (362,0.0896283) (366,0.0888791) (370,0.0882469) (374,0.0871242) (378,0.0860648) (382,0.0857791) (386,0.0855228) (391,0.0844693) (395,0.0837031) (399,0.0832356) (404,0.0827869) (408,0.0820935) (413,0.0810125) (417,0.0805938) (422,0.0802729) (427,0.0798537) (431,0.0798984) (436,0.0795833) (441,0.0790383) (446,0.0786403) (451,0.0784184) (456,0.07778) (461,0.0777128) (466,0.0772336) (471,0.0768756) (476,0.0767132) (482,0.0770004) (487,0.0767499) (492,0.0763897) (498,0.0760498) (503,0.0750916) (509,0.0744908) (515,0.07447) (520,0.0743262) (526,0.0745132) (532,0.0730459) (538,0.0723144) (544,0.0718191) (550,0.0708847) (556,0.0698429) (562,0.0690211) (568,0.0684135) (575,0.0678445) (581,0.0669365) (587,0.0663587) (594,0.0658003) (601,0.0646108) (607,0.0638199) (614,0.0630016) (621,0.0626397) (628,0.0617362) (635,0.0613662) (642,0.0608397) (649,0.0602814) (656,0.059857) (663,0.0594094) (670,0.0588817) (678,0.0582412) (685,0.0578711) (693,0.0571216) (701,0.0564309) (708,0.055621) (716,0.0552888) (724,0.0545543) (732,0.0540165) (740,0.0536068) (749,0.0530023) (757,0.0522913) (765,0.0517649) (774,0.0510851) (782,0.0506224) (791,0.0500149) (800,0.0492688) (809,0.0483125) (818,0.0478743) (827,0.0473974) (836,0.0469449) (845,0.0465394) (854,0.046151) (864,0.0454639) (873,0.0450344) (883,0.0445219) (893,0.0441504) (903,0.0434639) (913,0.0431558) (923,0.0429544) (933,0.0427379) (944,0.0425167) (954,0.0421513) (965,0.041621) (975,0.0412607) (986,0.0409121) (997,0.0405812) (1008,0.0402135) (1019,0.0398259) (1030,0.0393616) (1042,0.0385617) (1053,0.0382381) (1065,0.037866) (1077,0.0374328) (1089,0.0371196) (1101,0.0366749) (1113,0.0358978) (1125,0.0355579) (1138,0.0348666) (1151,0.034414) (1163,0.0340246) (1176,0.033575) (1189,0.0330822) (1202,0.0327075) (1216,0.0322409) (1229,0.0316649) (1243,0.0312447) (1257,0.030951) (1270,0.0305065) (1285,0.0301491) (1299,0.0297966) (1313,0.0294479) (1328,0.0290829) (1342,0.0287661) (1357,0.0283673) (1372,0.0281015) (1387,0.0278074) (1403,0.0275616) (1418,0.0273007) (1434,0.0270166) (1450,0.0269508) (1466,0.0267017) (1482,0.0263926) (1499,0.0260899) (1515,0.0258765) (1532,0.0254793) (1549,0.0253251) (1566,0.0251624) (1584,0.024573) (1601,0.0243083) (1619,0.0240497) (1637,0.0238611) (1655,0.023613) (1673,0.0234357) (1692,0.0231858) (1711,0.023009) (1730,0.0227724) (1749,0.02264) (1768,0.0223769) (1788,0.0221505) (1807,0.0220224) (1827,0.0218482) (1848,0.0215463) (1868,0.0212938) (1889,0.0210341) (1910,0.0208752) (1931,0.0206141) (1952,0.0204086) (1974,0.0201164) (1996,0.0199459) (2018,0.0197668) (2040,0.0194736) (2063,0.0192807) (2086,0.0190228) (2109,0.0187658) (2132,0.0183972) (2156,0.0182542) (2180,0.0180501) (2204,0.017746) (2228,0.0174849) (2253,0.0172844) (2278,0.0171766) (2303,0.0168999) (2329,0.0165889) (2354,0.0162825) (2380,0.0159751) (2407,0.0157605) (2433,0.0154638) (2460,0.0153108) (2488,0.0149333) (2515,0.0147673) (2543,0.0146233) (2571,0.0143259) (2600,0.0140982) (2629,0.0138716) (2658,0.013703) (2687,0.0135735) (2717,0.0133353) (2747,0.0131379) (2777,0.012993) (2808,0.0128037) (2839,0.0126396) (2871,0.0125081) (2902,0.0123928) (2935,0.0121884) (2967,0.0120688) (3000,0.0119197) (3033,0.0116576) (3067,0.011533) (3101,0.0113447) (3135,0.0112771) (3170,0.0111271) (3205,0.0110091) (3240,0.0108566) (3276,0.0108827) (3313,0.0107957) (3349,0.0107785) (3386,0.010666) (3424,0.0105724) (3462,0.0104943) (3500,0.0104318) (3539,0.0103563) (3578,0.0102806) (3618,0.0101453) (3658,0.0100858) (3698,0.0100482) (3739,0.00999342) (3781,0.00991396) (3823,0.00978433) (3865,0.00974985) (3908,0.00969494) (3951,0.00962767) (3995,0.00953407) (4039,0.00941364) (4084,0.00930354) (4129,0.00923591) (4175,0.00915828) (4221,0.00906601) (4268,0.00891216) (4315,0.00879587) (4363,0.00871873) (4411,0.00859797) (4460,0.00843986) (4509,0.00835585) (4559,0.00824357) (4610,0.00820748) (4661,0.00817764) (4712,0.00809707) (4765,0.0080313) (4817,0.00796145) (4871,0.00784977) (4925,0.00779043) (4979,0.00768351) (5034,0.00757382) (5090,0.00755805) (5147,0.00745274) (5204,0.00734765) (5261,0.00727192) (5319,0.00723273) (5378,0.00708509) (5438,0.00699515) (5498,0.0068832) (5559,0.00679635) (5621,0.00673496) (5683,0.0066402) (5746,0.00656776) (5809,0.00652167) (5874,0.0064467) (5939,0.00634107) (6005,0.00625559) (6071,0.00620418) (6138,0.00613484) (6206,0.00607125) (6275,0.00599972) (6345,0.00592334) (6415,0.00584552) (6486,0.00577036) (6558,0.00572267) (6630,0.00565467) (6704,0.00558705) (6778,0.00551174) (6853,0.00542925) (6929,0.00536412) (7006,0.00530744) (7083,0.00524271) (7162,0.00520578) (7241,0.00517291) (7321,0.00514512) (7402,0.00510509) (7484,0.0050493) (7567,0.00503735) (7651,0.0049925) (7736,0.00493747) (7821,0.00489341) (7908,0.00484362) (7996,0.00479612) (8084,0.00474236) (8174,0.00469518) (8264,0.00466608) (8356,0.00463089) (8448,0.0045583) (8542,0.00450425) (8636,0.00447235) (8732,0.00445838) (8829,0.00443537) (8926,0.00440166) (9025,0.00438869) (9125,0.00434925) (9226,0.00432088) (9329,0.00426844) (9432,0.00425095) (9536,0.00423111) (9642,0.0041984) (9749,0.00416826) (9857,0.00414001) (9966,0.00410367) (10076,0.00406758) (10188,0.00402746) (10301,0.00400224) (10415,0.0039707) (10530,0.00390628) (10647,0.00384539) (10764,0.00380314) (10884,0.00377386) (11004,0.00373183) (11126,0.00368829) (11249,0.00366368) (11374,0.00363192) (11500,0.00360329) (11627,0.00353186) (11756,0.00347949) (11886,0.00343197) (12018,0.00339491) (12151,0.00335713) (12285,0.00331607) (12422,0.00328206) (12559,0.0032321) (12698,0.00320087) (12839,0.00315189) (12981,0.00312147) (13125,0.00309947) (13270,0.0030717) (13417,0.00305161) (13566,0.00303005) (13716,0.00297022) (13868,0.0029543) (14021,0.00293792) (14177,0.00292004) (14334,0.00287806) (14492,0.00286746) (14653,0.00285114) (14815,0.00283034) (14979,0.00280508) (15145,0.00277404) (15313,0.00274973) (15482,0.00272433) (15654,0.00269831) (15827,0.00267457) (16002,0.00265204) (16180,0.0026327) (16359,0.00261824) (16540,0.00258708) (16723,0.00256435) (16908,0.00255391) (17096,0.00252956) (17285,0.00250327) (17476,0.00248614) (17670,0.00245119) (17866,0.00242897) (18063,0.00237395) (18263,0.00232975) (18466,0.00229843) (18670,0.00228335) (18877,0.00226128) (19086,0.00224711) (19297,0.00222708) (19511,0.00220659) (19727,0.0022047) (19946,0.00219401) (20166,0.00217278) (20390,0.00215409) (20616,0.00213152) (20844,0.00212856) (21075,0.00211313) (21308,0.00209636) (21544,0.00206823) (21783,0.00205693) (22024,0.00203534) (22268,0.00200934) (22514,0.00196117) (22764,0.00194018) (23016,0.00192334) (23271,0.00190517) (23528,0.00188067) (23789,0.00186789) (24052,0.00184733) (24319,0.00180294) (24588,0.00177944) (24860,0.00174578) (25136,0.00172675) (25414,0.00171778) (25695,0.00169584) (25980,0.00166126) (26268,0.0016375) (26559,0.00162436) (26853,0.00160933) (27150,0.00157858) (27451,0.00155347) (27755,0.0015353) (28062,0.00152285) (28373,0.00150942) (28687,0.00148627) (29005,0.00147319) (29326,0.00146017) (29651,0.00144987) (29979,0.00143705) (30311,0.00142387) (30647,0.00141526) (30986,0.00140367) (31329,0.00139645) (31676,0.00138245) (32027,0.00137048) (32382,0.0013386) (32740,0.00132629) (33103,0.00131687) (33470,0.00130604) (33840,0.00128272) (34215,0.00125831) (34594,0.00124766) (34977,0.00123315) (35364,0.00121899) (35756,0.00120594) (36152,0.0011911) (36552,0.00118068) (36957,0.00117158) (37366,0.00115898) (37780,0.00114579) (38198,0.00113773) (38621,0.00112474) (39049,0.0011151) (39482,0.00110907) (39919,0.00109764) (40361,0.00108936) (40808,0.00108168) (41260,0.00105411) (41717,0.00103057) (42179,0.00101674) (42646,0.00100736) (43118,0.000996066) (43595,0.000984886) (44078,0.000972973) (44566,0.000966406) (45060,0.000958474) (45559,0.000946108) (46063,0.000937494) (46574,0.000925608) (47089,0.000917173) (47611,0.00091231) (48138,0.000905433) (48671,0.000900004) (49210,0.00089517) (49755,0.000888901) (50306,0.000887125) (50863,0.000874749) (51426,0.000871207) (51996,0.000870348) (52572,0.000856855) (53154,0.000849958) (53743,0.00083526) (54338,0.000823864) (54939,0.000811138) (55548,0.000803339) (56163,0.000796613) (56785,0.00079034) (57414,0.000782793) (58050,0.000779118) (58692,0.000771275) (59342,0.000764965) (60000,0.00076158)
};

\addplot [
color=black,
solid,
line width=1.0pt
]
coordinates{ (50,0.446258) (51,0.446471) (52,0.439065) (52,0.439065) (53,0.434335) (53,0.434335) (54,0.42623) (55,0.420877) (55,0.420877) (56,0.414254) (56,0.414254) (57,0.406982) (58,0.404906) (58,0.404906) (59,0.402244) (60,0.39836) (60,0.39836) (61,0.401912) (62,0.399558) (62,0.399558) (63,0.396677) (64,0.390286) (64,0.390286) (65,0.388991) (66,0.385981) (67,0.385929) (67,0.385929) (68,0.381704) (69,0.379697) (70,0.376712) (70,0.376712) (71,0.374141) (72,0.376238) (73,0.37199) (74,0.374737) (74,0.374737) (75,0.372872) (76,0.371381) (77,0.367182) (78,0.365097) (79,0.365123) (80,0.364518) (80,0.364518) (81,0.363265) (82,0.358912) (83,0.356519) (84,0.352148) (85,0.348738) (86,0.342871) (87,0.33794) (88,0.336315) (89,0.334529) (90,0.330972) (91,0.328329) (92,0.327556) (93,0.327413) (94,0.323078) (95,0.324459) (96,0.323774) (97,0.323019) (98,0.318967) (99,0.314686) (100,0.312033) (102,0.30425) (103,0.302808) (104,0.306349) (105,0.307041) (106,0.306169) (107,0.30363) (109,0.29918) (110,0.296624) (111,0.297624) (112,0.297664) (113,0.295499) (115,0.295727) (116,0.295939) (117,0.292594) (119,0.287668) (120,0.29006) (121,0.286539) (123,0.280577) (124,0.277651) (125,0.275417) (127,0.269564) (128,0.266457) (130,0.262147) (131,0.260098) (132,0.257207) (134,0.256713) (135,0.254742) (137,0.257114) (138,0.255193) (140,0.252409) (142,0.250952) (143,0.248115) (145,0.243393) (146,0.241257) (148,0.240614) (150,0.237068) (151,0.238061) (153,0.234674) (155,0.232689) (156,0.231286) (158,0.228525) (160,0.227425) (162,0.225156) (163,0.223889) (165,0.221336) (167,0.219895) (169,0.216364) (171,0.216804) (173,0.216052) (175,0.213293) (177,0.210546) (178,0.21046) (180,0.206938) (182,0.206673) (184,0.205222) (187,0.201574) (189,0.200527) (191,0.200271) (193,0.197512) (195,0.196083) (197,0.19426) (199,0.190566) (202,0.188472) (204,0.1868) (206,0.184468) (208,0.181825) (211,0.179023) (213,0.176673) (215,0.175248) (218,0.172499) (220,0.170383) (223,0.168441) (225,0.166556) (228,0.163793) (230,0.161613) (233,0.159796) (235,0.157834) (238,0.155387) (240,0.154479) (243,0.154196) (246,0.15255) (249,0.149671) (251,0.148082) (254,0.146216) (257,0.143993) (260,0.142767) (263,0.140632) (266,0.13933) (268,0.138071) (271,0.137359) (274,0.136148) (278,0.134582) (281,0.13288) (284,0.134391) (287,0.133044) (290,0.131371) (293,0.130176) (297,0.128166) (300,0.127152) (303,0.126394) (306,0.125581) (310,0.123858) (313,0.12344) (317,0.122756) (320,0.1217) (324,0.120064) (327,0.119607) (331,0.118415) (335,0.117069) (338,0.115665) (342,0.11415) (346,0.112933) (350,0.112596) (354,0.11198) (358,0.110743) (362,0.109638) (366,0.108673) (370,0.108949) (374,0.107871) (378,0.107618) (382,0.107022) (386,0.106093) (391,0.105076) (395,0.104993) (399,0.104362) (404,0.102899) (408,0.10263) (413,0.101304) (417,0.10026) (422,0.100132) (427,0.0996686) (431,0.0985393) (436,0.0968335) (441,0.0959424) (446,0.0949971) (451,0.0946328) (456,0.0940803) (461,0.0928354) (466,0.0916633) (471,0.0906866) (476,0.0892537) (482,0.0878814) (487,0.0868514) (492,0.0858066) (498,0.0848262) (503,0.0838943) (509,0.083175) (515,0.0821523) (520,0.0814253) (526,0.0805962) (532,0.0808067) (538,0.0797317) (544,0.0784273) (550,0.0773082) (556,0.0764108) (562,0.0756834) (568,0.0748674) (575,0.0742068) (581,0.0730688) (587,0.0724369) (594,0.0720995) (601,0.0718194) (607,0.0713229) (614,0.0704599) (621,0.0695436) (628,0.0687742) (635,0.0681526) (642,0.0678268) (649,0.0673921) (656,0.0666666) (663,0.0664948) (670,0.065731) (678,0.0647596) (685,0.0639573) (693,0.063448) (701,0.0624317) (708,0.0622663) (716,0.0623241) (724,0.0619091) (732,0.061073) (740,0.0599688) (749,0.0590657) (757,0.0587605) (765,0.0585676) (774,0.0576631) (782,0.0567998) (791,0.0564804) (800,0.055834) (809,0.0551248) (818,0.0549679) (827,0.0543948) (836,0.053994) (845,0.0534541) (854,0.0532397) (864,0.0528725) (873,0.0527856) (883,0.0522507) (893,0.0515381) (903,0.051716) (913,0.0513052) (923,0.0505899) (933,0.0499997) (944,0.049455) (954,0.0487222) (965,0.0477685) (975,0.0470955) (986,0.0463928) (997,0.0458453) (1008,0.0454508) (1019,0.0447436) (1030,0.0445599) (1042,0.0439256) (1053,0.0440351) (1065,0.0438577) (1077,0.0434894) (1089,0.0430108) (1101,0.0425805) (1113,0.0420924) (1125,0.0416692) (1138,0.0408519) (1151,0.0403507) (1163,0.0400522) (1176,0.0393761) (1189,0.0390154) (1202,0.0385835) (1216,0.038182) (1229,0.0378396) (1243,0.0373979) (1257,0.0371143) (1270,0.0365851) (1285,0.0362308) (1299,0.0356503) (1313,0.0350615) (1328,0.03468) (1342,0.034391) (1357,0.0343086) (1372,0.0341781) (1387,0.0341983) (1403,0.0339835) (1418,0.0338488) (1434,0.0333279) (1450,0.0328858) (1466,0.0325419) (1482,0.0319999) (1499,0.0315968) (1515,0.0311174) (1532,0.0306135) (1549,0.0303634) (1566,0.0303462) (1584,0.0300814) (1601,0.0299607) (1619,0.0297165) (1637,0.0291998) (1655,0.0290937) (1673,0.0286972) (1692,0.0284462) (1711,0.0279994) (1730,0.0277874) (1749,0.0276189) (1768,0.0274106) (1788,0.0273122) (1807,0.0272594) (1827,0.0272298) (1848,0.026883) (1868,0.0266314) (1889,0.0264262) (1910,0.0261522) (1931,0.025924) (1952,0.0255664) (1974,0.025335) (1996,0.0252104) (2018,0.0249786) (2040,0.0248693) (2063,0.0245208) (2086,0.0241077) (2109,0.023842) (2132,0.0236011) (2156,0.0231935) (2180,0.0229439) (2204,0.0228107) (2228,0.0225949) (2253,0.0224329) (2278,0.0223163) (2303,0.0221702) (2329,0.0220685) (2354,0.0219492) (2380,0.0216674) (2407,0.0216155) (2433,0.0212605) (2460,0.0212065) (2488,0.021091) (2515,0.0208588) (2543,0.020727) (2571,0.0204291) (2600,0.0203475) (2629,0.0202095) (2658,0.0200792) (2687,0.0198706) (2717,0.0196742) (2747,0.0195124) (2777,0.0192891) (2808,0.0191257) (2839,0.0189978) (2871,0.0187253) (2902,0.0184412) (2935,0.0184291) (2967,0.0183302) (3000,0.0181909) (3033,0.0181433) (3067,0.0179533) (3101,0.0178262) (3135,0.0173772) (3170,0.0172516) (3205,0.0170888) (3240,0.0169451) (3276,0.0165655) (3313,0.0162608) (3349,0.0159388) (3386,0.0157467) (3424,0.0154258) (3462,0.0154884) (3500,0.0152375) (3539,0.0150832) (3578,0.0148858) (3618,0.0147413) (3658,0.0145867) (3698,0.0144128) (3739,0.0143137) (3781,0.0141321) (3823,0.014002) (3865,0.0138389) (3908,0.0136051) (3951,0.0132615) (3995,0.012942) (4039,0.0127909) (4084,0.0126037) (4129,0.0125007) (4175,0.0122637) (4221,0.0120991) (4268,0.0119558) (4315,0.0118893) (4363,0.0117857) (4411,0.0116885) (4460,0.0115592) (4509,0.011451) (4559,0.0112932) (4610,0.0112336) (4661,0.0111133) (4712,0.0109293) (4765,0.0107676) (4817,0.0105398) (4871,0.010327) (4925,0.0101542) (4979,0.0100372) (5034,0.00993159) (5090,0.00981543) (5147,0.00967978) (5204,0.00957305) (5261,0.00939582) (5319,0.00929993) (5378,0.00916353) (5438,0.00905356) (5498,0.0089452) (5559,0.00883407) (5621,0.00874133) (5683,0.00866199) (5746,0.00852165) (5809,0.00845901) (5874,0.00830247) (5939,0.00821096) (6005,0.00814274) (6071,0.00804647) (6138,0.00795817) (6206,0.00786445) (6275,0.00774778) (6345,0.00766332) (6415,0.00758401) (6486,0.00749629) (6558,0.00742788) (6630,0.00728724) (6704,0.00716594) (6778,0.00712504) (6853,0.00702359) (6929,0.00686935) (7006,0.00670045) (7083,0.00659851) (7162,0.00646123) (7241,0.00637056) (7321,0.00616174) (7402,0.0060481) (7484,0.00591717) (7567,0.00578697) (7651,0.00569195) (7736,0.00563742) (7821,0.00559062) (7908,0.00556267) (7996,0.00548794) (8084,0.00540232) (8174,0.00533768) (8264,0.0052939) (8356,0.00525955) (8448,0.00519305) (8542,0.00515727) (8636,0.0051391) (8732,0.00510652) (8829,0.00507195) (8926,0.00503925) (9025,0.00498692) (9125,0.00492944) (9226,0.00487438) (9329,0.00484185) (9432,0.00475531) (9536,0.00470239) (9642,0.00463718) (9749,0.00458182) (9857,0.00454225) (9966,0.00450639) (10076,0.00443166) (10188,0.00438381) (10301,0.00433487) (10415,0.0042944) (10530,0.00426398) (10647,0.00421281) (10764,0.00418352) (10884,0.00412843) (11004,0.00407907) (11126,0.00404243) (11249,0.00401486) (11374,0.00396552) (11500,0.00392613) (11627,0.00390019) (11756,0.00385574) (11886,0.00383112) (12018,0.00380244) (12151,0.00377673) (12285,0.00374823) (12422,0.0037193) (12559,0.00367086) (12698,0.00363004) (12839,0.00356344) (12981,0.00350609) (13125,0.00345879) (13270,0.00342152) (13417,0.00339042) (13566,0.00336304) (13716,0.00336782) (13868,0.00332425) (14021,0.00328654) (14177,0.00326684) (14334,0.00322977) (14492,0.00317852) (14653,0.00313897) (14815,0.00310987) (14979,0.00307328) (15145,0.00305765) (15313,0.00300513) (15482,0.00296543) (15654,0.00291519) (15827,0.00288028) (16002,0.00285993) (16180,0.00284292) (16359,0.00282804) (16540,0.00281813) (16723,0.00279319) (16908,0.00277633) (17096,0.00271993) (17285,0.00270984) (17476,0.0026944) (17670,0.00267016) (17866,0.00265682) (18063,0.00262725) (18263,0.00261005) (18466,0.00257061) (18670,0.00255102) (18877,0.00251686) (19086,0.00248373) (19297,0.00245684) (19511,0.00244176) (19727,0.00240162) (19946,0.00237707) (20166,0.0023459) (20390,0.00232645) (20616,0.00230229) (20844,0.00227964) (21075,0.00224988) (21308,0.00220018) (21544,0.00217663) (21783,0.0021547) (22024,0.00213037) (22268,0.00210898) (22514,0.00209586) (22764,0.00207869) (23016,0.00205799) (23271,0.00204038) (23528,0.0020265) (23789,0.00200869) (24052,0.0019981) (24319,0.00198383) (24588,0.00194032) (24860,0.00192231) (25136,0.0019056) (25414,0.00189186) (25695,0.00185276) (25980,0.00183542) (26268,0.00182053) (26559,0.00180343) (26853,0.001781) (27150,0.00176095) (27451,0.00174235) (27755,0.00172641) (28062,0.00171247) (28373,0.00169813) (28687,0.00168666) (29005,0.00166125) (29326,0.00164207) (29651,0.00162306) (29979,0.00160304) (30311,0.00158641) (30647,0.0015661) (30986,0.00153649) (31329,0.00151988) (31676,0.00151073) (32027,0.00149471) (32382,0.00148072) (32740,0.00145817) (33103,0.00145149) (33470,0.00142599) (33840,0.00141737) (34215,0.00139838) (34594,0.0013901) (34977,0.00136741) (35364,0.0013432) (35756,0.00132654) (36152,0.00131696) (36552,0.00130637) (36957,0.0012841) (37366,0.00127165) (37780,0.00125125) (38198,0.0012429) (38621,0.00123546) (39049,0.00121091) (39482,0.00119781) (39919,0.00117355) (40361,0.00116186) (40808,0.00114373) (41260,0.00113507) (41717,0.001119) (42179,0.00110208) (42646,0.00107971) (43118,0.00106004) (43595,0.00104614) (44078,0.00101229) (44566,0.000993411) (45060,0.000983436) (45559,0.000970959) (46063,0.000962099) (46574,0.000955561) (47089,0.000947771) (47611,0.000951257) (48138,0.000960387) (48671,0.000953982) (49210,0.000945717) (49755,0.000940199) (50306,0.000933539) (50863,0.000932942) (51426,0.000921737) (51996,0.000912195) (52572,0.000900388) (53154,0.000902963) (53743,0.000895466) (54338,0.000883042) (54939,0.000857547) (55548,0.00084388) (56163,0.000831588) (56785,0.000811234) (57414,0.000796124) (58050,0.0007835) (58692,0.000781923) (59342,0.000780795) (60000,0.000775617)
};


\node[anchor=east] at (axis cs:50000,0.4) {(b) HH + VV};

\end{loglogaxis}

\end{tikzpicture}


==> figures/case3.tikz <==
% This file was created by matlab2tikz v0.0.7.
% Copyright (c) 2008--2010, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{1,0,1}


\begin{loglogaxis}[%
scale only axis,
width= 1.39in,
height= 1.2in,
yticklabels={},
xmin=50, xmax=60000,
ymin=0.0004, ymax=1,
axis on top]
\addplot [
color=red,
dashed,
line width=1.0pt
]
coordinates{ (50,0.455004) (51,0.454175) (52,0.452273) (52,0.452273) (53,0.450533) (53,0.450533) (54,0.452717) (55,0.43502) (55,0.43502) (56,0.432742) (56,0.432742) (57,0.433172) (58,0.434992) (58,0.434992) (59,0.432751) (60,0.416439) (60,0.416439) (61,0.414217) (62,0.411561) (62,0.411561) (63,0.411041) (64,0.410482) (64,0.410482) (65,0.394751) (66,0.395066) (67,0.395886) (67,0.395886) (68,0.395662) (69,0.396297) (70,0.381136) (70,0.381136) (71,0.386757) (72,0.385305) (73,0.381872) (74,0.380235) (74,0.380235) (75,0.366052) (76,0.366953) (77,0.369982) (78,0.372049) (79,0.37347) (80,0.36008) (80,0.36008) (81,0.360663) (82,0.358553) (83,0.360022) (84,0.3607) (85,0.348036) (86,0.348205) (87,0.349317) (88,0.350997) (89,0.351791) (90,0.33999) (91,0.341659) (92,0.340508) (93,0.341004) (94,0.341669) (95,0.330521) (96,0.330446) (97,0.329022) (98,0.327548) (99,0.326499) (100,0.316393) (102,0.314473) (103,0.314566) (104,0.31372) (105,0.304494) (106,0.30172) (107,0.302061) (109,0.30421) (110,0.295439) (111,0.294928) (112,0.295487) (113,0.296373) (115,0.286548) (116,0.288162) (117,0.286304) (119,0.284714) (120,0.277307) (121,0.277057) (123,0.275215) (124,0.273428) (125,0.266161) (127,0.26535) (128,0.265302) (130,0.258362) (131,0.258729) (132,0.257939) (134,0.255883) (135,0.249923) (137,0.251073) (138,0.250808) (140,0.24366) (142,0.243422) (143,0.244053) (145,0.239609) (146,0.238387) (148,0.236858) (150,0.23164) (151,0.23241) (153,0.233595) (155,0.229123) (156,0.227489) (158,0.227408) (160,0.223186) (162,0.222637) (163,0.223753) (165,0.220176) (167,0.219514) (169,0.219187) (171,0.215103) (173,0.214831) (175,0.210601) (177,0.210695) (178,0.21082) (180,0.207746) (182,0.207849) (184,0.206121) (187,0.201935) (189,0.201722) (191,0.19796) (193,0.1977) (195,0.194142) (197,0.194415) (199,0.194465) (202,0.18989) (204,0.188424) (206,0.185822) (208,0.185002) (211,0.181629) (213,0.181768) (215,0.179736) (218,0.179438) (220,0.177206) (223,0.175913) (225,0.172881) (228,0.17233) (230,0.170009) (233,0.170112) (235,0.168225) (238,0.167813) (240,0.165541) (243,0.165827) (246,0.163169) (249,0.163074) (251,0.161008) (254,0.160888) (257,0.158955) (260,0.156747) (263,0.157466) (266,0.155323) (268,0.155602) (271,0.153786) (274,0.154147) (278,0.152748) (281,0.150768) (284,0.150403) (287,0.148949) (290,0.146964) (293,0.14752) (297,0.145328) (300,0.144173) (303,0.144104) (306,0.142343) (310,0.140627) (313,0.140554) (317,0.139468) (320,0.137732) (324,0.137961) (327,0.136886) (331,0.135465) (335,0.134625) (338,0.13453) (342,0.133627) (346,0.132287) (350,0.130695) (354,0.130023) (358,0.128743) (362,0.127896) (366,0.126679) (370,0.125356) (374,0.125316) (378,0.124541) (382,0.123504) (386,0.122874) (391,0.12129) (395,0.120208) (399,0.120197) (404,0.118806) (408,0.117523) (413,0.115781) (417,0.115199) (422,0.114394) (427,0.113713) (431,0.112534) (436,0.111174) (441,0.110524) (446,0.1103) (451,0.109272) (456,0.108039) (461,0.106504) (466,0.105623) (471,0.10461) (476,0.103823) (482,0.102965) (487,0.102206) (492,0.100662) (498,0.100314) (503,0.100084) (509,0.0994888) (515,0.0977989) (520,0.0967116) (526,0.0956004) (532,0.0943818) (538,0.0932286) (544,0.0928835) (550,0.0915832) (556,0.0907209) (562,0.0907041) (568,0.0901278) (575,0.0889975) (581,0.0885071) (587,0.0881873) (594,0.0880676) (601,0.0877126) (607,0.087282) (614,0.0866026) (621,0.0853621) (628,0.0846947) (635,0.0836553) (642,0.0828081) (649,0.0827954) (656,0.0815294) (663,0.0812769) (670,0.0798887) (678,0.0790595) (685,0.0784222) (693,0.0782573) (701,0.0772352) (708,0.076698) (716,0.0757333) (724,0.0752514) (732,0.0746814) (740,0.0741562) (749,0.0731285) (757,0.0728223) (765,0.0722993) (774,0.0721154) (782,0.0712959) (791,0.070215) (800,0.0697789) (809,0.069272) (818,0.0682965) (827,0.0676936) (836,0.0673362) (845,0.0667181) (854,0.0668605) (864,0.0668287) (873,0.066615) (883,0.0664446) (893,0.0658098) (903,0.0659712) (913,0.0655315) (923,0.0653254) (933,0.0648063) (944,0.0643) (954,0.0636589) (965,0.0627437) (975,0.0625819) (986,0.0615719) (997,0.0611523) (1008,0.0608234) (1019,0.0604238) (1030,0.0602466) (1042,0.0600332) (1053,0.0593266) (1065,0.0582381) (1077,0.0582217) (1089,0.0577022) (1101,0.0571463) (1113,0.0564414) (1125,0.0561046) (1138,0.0550092) (1151,0.0545526) (1163,0.0544063) (1176,0.0537539) (1189,0.0535183) (1202,0.0528616) (1216,0.0521483) (1229,0.0519698) (1243,0.05125) (1257,0.0504049) (1270,0.0498444) (1285,0.0490851) (1299,0.0487791) (1313,0.0486477) (1328,0.0485081) (1342,0.0481152) (1357,0.0479744) (1372,0.0476111) (1387,0.0471164) (1403,0.0471694) (1418,0.0463031) (1434,0.0457094) (1450,0.0449583) (1466,0.0444964) (1482,0.0443952) (1499,0.0440575) (1515,0.0434928) (1532,0.0429528) (1549,0.0427677) (1566,0.0422851) (1584,0.0417781) (1601,0.0415337) (1619,0.0413033) (1637,0.0408421) (1655,0.0402155) (1673,0.0402239) (1692,0.0400585) (1711,0.0397473) (1730,0.0392613) (1749,0.0391994) (1768,0.0389405) (1788,0.038325) (1807,0.0380733) (1827,0.037476) (1848,0.0369855) (1868,0.0365305) (1889,0.0360068) (1910,0.0355745) (1931,0.0353839) (1952,0.0350431) (1974,0.0349586) (1996,0.0346242) (2018,0.0345053) (2040,0.0339977) (2063,0.0338242) (2086,0.0337585) (2109,0.033297) (2132,0.032946) (2156,0.0326913) (2180,0.0321844) (2204,0.031934) (2228,0.0318199) (2253,0.0314325) (2278,0.0312431) (2303,0.0308336) (2329,0.0305799) (2354,0.0304695) (2380,0.0302161) (2407,0.029916) (2433,0.0296821) (2460,0.0292295) (2488,0.0289934) (2515,0.028577) (2543,0.0281116) (2571,0.0279411) (2600,0.0276983) (2629,0.0274486) (2658,0.0272353) (2687,0.0268874) (2717,0.0267033) (2747,0.0263544) (2777,0.0262101) (2808,0.026115) (2839,0.0257815) (2871,0.0255526) (2902,0.0253756) (2935,0.0251574) (2967,0.0250275) (3000,0.024822) (3033,0.0245997) (3067,0.0244197) (3101,0.0243061) (3135,0.0241246) (3170,0.0240057) (3205,0.0238048) (3240,0.0236969) (3276,0.0235447) (3313,0.0234317) (3349,0.0233033) (3386,0.02301) (3424,0.0228808) (3462,0.0227638) (3500,0.0225109) (3539,0.0223278) (3578,0.0219196) (3618,0.0217963) (3658,0.0216489) (3698,0.0216004) (3739,0.0214346) (3781,0.0213517) (3823,0.0211909) (3865,0.0210465) (3908,0.0208706) (3951,0.0206902) (3995,0.0206128) (4039,0.020437) (4084,0.0203108) (4129,0.0201751) (4175,0.0200782) (4221,0.0199352) (4268,0.0197778) (4315,0.0195255) (4363,0.0193107) (4411,0.0190019) (4460,0.0188404) (4509,0.0186774) (4559,0.0185282) (4610,0.0184118) (4661,0.0182865) (4712,0.018169) (4765,0.0180722) (4817,0.0178715) (4871,0.0177764) (4925,0.0176601) (4979,0.0174587) (5034,0.0173437) (5090,0.0172553) (5147,0.0171644) (5204,0.0170675) (5261,0.0169793) (5319,0.016887) (5378,0.0166714) (5438,0.0165969) (5498,0.0162831) (5559,0.016141) (5621,0.0160571) (5683,0.0158316) (5746,0.0157114) (5809,0.0156072) (5874,0.0154719) (5939,0.0153363) (6005,0.0152119) (6071,0.0151626) (6138,0.0150279) (6206,0.0149537) (6275,0.0147814) (6345,0.0147105) (6415,0.0146111) (6486,0.0145482) (6558,0.0144859) (6630,0.0143909) (6704,0.0142433) (6778,0.014096) (6853,0.0139443) (6929,0.0138473) (7006,0.0138883) (7083,0.0138221) (7162,0.0136393) (7241,0.0134133) (7321,0.013379) (7402,0.0131813) (7484,0.0129738) (7567,0.0127942) (7651,0.0127073) (7736,0.0125433) (7821,0.0123481) (7908,0.0122024) (7996,0.0119876) (8084,0.0119248) (8174,0.0118978) (8264,0.0118062) (8356,0.0117377) (8448,0.0116494) (8542,0.0115141) (8636,0.0113571) (8732,0.0113045) (8829,0.0112238) (8926,0.0111012) (9025,0.0109961) (9125,0.0108901) (9226,0.010796) (9329,0.0107056) (9432,0.0106653) (9536,0.0106145) (9642,0.0105017) (9749,0.0104142) (9857,0.0103069) (9966,0.0101881) (10076,0.0101458) (10188,0.0100879) (10301,0.0100015) (10415,0.00990293) (10530,0.00980976) (10647,0.00970949) (10764,0.00956239) (10884,0.00950597) (11004,0.00937038) (11126,0.00921886) (11249,0.00916334) (11374,0.00905164) (11500,0.0090037) (11627,0.00887232) (11756,0.0088409) (11886,0.00879547) (12018,0.00867782) (12151,0.00857673) (12285,0.00844113) (12422,0.00838797) (12559,0.0083004) (12698,0.00821444) (12839,0.00815742) (12981,0.00805128) (13125,0.00793983) (13270,0.00788363) (13417,0.0077945) (13566,0.0077497) (13716,0.00769356) (13868,0.00763688) (14021,0.00756615) (14177,0.00753145) (14334,0.00746499) (14492,0.00740987) (14653,0.00734743) (14815,0.00728809) (14979,0.0072544) (15145,0.00718674) (15313,0.00704504) (15482,0.00698046) (15654,0.00695041) (15827,0.00692755) (16002,0.00687506) (16180,0.00680301) (16359,0.00677396) (16540,0.0067187) (16723,0.00663115) (16908,0.00660009) (17096,0.00655088) (17285,0.00651414) (17476,0.00648473) (17670,0.00644774) (17866,0.00638414) (18063,0.00636443) (18263,0.00631213) (18466,0.00622264) (18670,0.00618346) (18877,0.00611545) (19086,0.00607731) (19297,0.00604051) (19511,0.00601446) (19727,0.00597482) (19946,0.00592571) (20166,0.00590363) (20390,0.00584121) (20616,0.00581228) (20844,0.00577337) (21075,0.00576293) (21308,0.00572269) (21544,0.00569437) (21783,0.00567271) (22024,0.00563656) (22268,0.0055822) (22514,0.00553461) (22764,0.00550128) (23016,0.00546508) (23271,0.00545014) (23528,0.00542963) (23789,0.00539689) (24052,0.00537209) (24319,0.00535803) (24588,0.00533098) (24860,0.00529827) (25136,0.00521506) (25414,0.00515727) (25695,0.00513817) (25980,0.00511741) (26268,0.00509709) (26559,0.0050674) (26853,0.0049992) (27150,0.00496881) (27451,0.00492941) (27755,0.0048999) (28062,0.00487532) (28373,0.00483943) (28687,0.00475933) (29005,0.00473062) (29326,0.00469527) (29651,0.004658) (29979,0.00463221) (30311,0.00458684) (30647,0.00455826) (30986,0.00453337) (31329,0.00448659) (31676,0.00447203) (32027,0.00442093) (32382,0.00440164) (32740,0.00438302) (33103,0.00436578) (33470,0.00434714) (33840,0.00430548) (34215,0.00428905) (34594,0.00426322) (34977,0.00423645) (35364,0.00419866) (35756,0.00417366) (36152,0.00414981) (36552,0.00411492) (36957,0.0040744) (37366,0.00404309) (37780,0.00398466) (38198,0.00396133) (38621,0.00394553) (39049,0.00391217) (39482,0.00391287) (39919,0.00387421) (40361,0.00385189) (40808,0.0038554) (41260,0.00381826) (41717,0.00378573) (42179,0.00375933) (42646,0.00374176) (43118,0.00371654) (43595,0.00365557) (44078,0.00362693) (44566,0.00357996) (45060,0.00355761) (45559,0.00352874) (46063,0.00349978) (46574,0.00347573) (47089,0.00344841) (47611,0.00342102) (48138,0.00339992) (48671,0.00336808) (49210,0.00335951) (49755,0.00333143) (50306,0.0033264) (50863,0.00331446) (51426,0.00328343) (51996,0.00326583) (52572,0.00323547) (53154,0.00323385) (53743,0.0031953) (54338,0.0031689) (54939,0.00310817) (55548,0.00309258) (56163,0.00307139) (56785,0.00305763) (57414,0.0030601) (58050,0.0030734) (58692,0.00304469) (59342,0.00299046) (60000,0.00298802)
};

\addplot [
color=mycolor1,
dash pattern=on 4pt off 1pt on 1pt off 1pt on 1pt off 1pt,
line width=1.0pt
]
coordinates{ (50,0.338057) (51,0.331862) (52,0.331845) (52,0.331845) (53,0.332256) (53,0.332256) (54,0.321963) (55,0.317236) (55,0.317236) (56,0.312232) (56,0.312232) (57,0.306344) (58,0.307551) (58,0.307551) (59,0.308692) (60,0.303581) (60,0.303581) (61,0.303608) (62,0.304096) (62,0.304096) (63,0.295612) (64,0.292217) (64,0.292217) (65,0.28797) (66,0.282412) (67,0.281349) (67,0.281349) (68,0.279891) (69,0.275746) (70,0.275255) (70,0.275255) (71,0.274167) (72,0.267403) (73,0.263296) (74,0.260533) (74,0.260533) (75,0.258141) (76,0.257387) (77,0.257273) (78,0.254049) (79,0.253207) (80,0.25226) (80,0.25226) (81,0.246626) (82,0.243512) (83,0.240203) (84,0.236381) (85,0.235737) (86,0.234938) (87,0.232366) (88,0.23174) (89,0.232396) (90,0.227815) (91,0.225071) (92,0.223645) (93,0.221819) (94,0.220866) (95,0.22063) (96,0.21897) (97,0.218975) (98,0.218355) (99,0.214387) (100,0.212619) (102,0.206886) (103,0.207097) (104,0.207259) (105,0.205372) (106,0.205549) (107,0.20511) (109,0.200655) (110,0.198719) (111,0.196856) (112,0.197002) (113,0.196107) (115,0.194199) (116,0.193363) (117,0.190237) (119,0.186731) (120,0.184486) (121,0.185244) (123,0.183115) (124,0.182726) (125,0.182642) (127,0.179157) (128,0.177254) (130,0.176138) (131,0.174762) (132,0.172845) (134,0.174107) (135,0.171649) (137,0.169392) (138,0.168046) (140,0.167086) (142,0.165601) (143,0.165657) (145,0.162199) (146,0.160837) (148,0.160151) (150,0.158247) (151,0.157677) (153,0.155791) (155,0.154121) (156,0.153114) (158,0.152912) (160,0.152417) (162,0.150786) (163,0.149286) (165,0.147192) (167,0.146725) (169,0.145473) (171,0.144161) (173,0.142063) (175,0.141709) (177,0.14068) (178,0.140614) (180,0.138954) (182,0.137401) (184,0.136349) (187,0.134619) (189,0.133046) (191,0.132225) (193,0.131308) (195,0.130697) (197,0.130961) (199,0.128899) (202,0.127108) (204,0.126542) (206,0.127128) (208,0.125308) (211,0.123483) (213,0.122639) (215,0.122133) (218,0.119956) (220,0.119302) (223,0.118472) (225,0.117116) (228,0.115589) (230,0.115426) (233,0.115396) (235,0.113721) (238,0.112322) (240,0.111488) (243,0.110052) (246,0.108721) (249,0.108617) (251,0.108883) (254,0.106813) (257,0.106252) (260,0.105947) (263,0.104213) (266,0.103394) (268,0.10248) (271,0.101188) (274,0.0999767) (278,0.0998273) (281,0.0981623) (284,0.0980499) (287,0.0977669) (290,0.0964477) (293,0.0960577) (297,0.0950654) (300,0.0937837) (303,0.093141) (306,0.0928726) (310,0.0920361) (313,0.0913397) (317,0.0901866) (320,0.0897551) (324,0.0883161) (327,0.0871872) (331,0.0866077) (335,0.086015) (338,0.0855717) (342,0.0847524) (346,0.0840004) (350,0.08362) (354,0.0822266) (358,0.0819492) (362,0.0810748) (366,0.0806376) (370,0.0797491) (374,0.0787396) (378,0.0781228) (382,0.0775448) (386,0.0776175) (391,0.0763489) (395,0.0762607) (399,0.0751994) (404,0.0747483) (408,0.0733994) (413,0.0725082) (417,0.0717701) (422,0.0719389) (427,0.0704242) (431,0.0702532) (436,0.0698591) (441,0.0689692) (446,0.0681291) (451,0.0669573) (456,0.0659007) (461,0.0650129) (466,0.0643154) (471,0.0632233) (476,0.0628429) (482,0.0620597) (487,0.0617216) (492,0.061576) (498,0.0606103) (503,0.0602006) (509,0.0598638) (515,0.059343) (520,0.0590315) (526,0.0581538) (532,0.0577314) (538,0.0571646) (544,0.0567054) (550,0.0559652) (556,0.0555913) (562,0.0550555) (568,0.0543223) (575,0.0541539) (581,0.0534945) (587,0.0526783) (594,0.0519062) (601,0.0513828) (607,0.0509039) (614,0.0505658) (621,0.049766) (628,0.0496864) (635,0.0489504) (642,0.0478767) (649,0.0473535) (656,0.0471663) (663,0.0464359) (670,0.0458713) (678,0.0452542) (685,0.0451154) (693,0.0448319) (701,0.0443124) (708,0.0436848) (716,0.0430474) (724,0.0427338) (732,0.0424204) (740,0.0420608) (749,0.041834) (757,0.041753) (765,0.0413435) (774,0.0411116) (782,0.0407973) (791,0.0403346) (800,0.0401558) (809,0.0396684) (818,0.039235) (827,0.03866) (836,0.0383422) (845,0.0377938) (854,0.0377199) (864,0.0375744) (873,0.0371888) (883,0.0368728) (893,0.0365965) (903,0.0363471) (913,0.0362979) (923,0.0360138) (933,0.0353426) (944,0.0350001) (954,0.0344448) (965,0.034096) (975,0.0335868) (986,0.0333893) (997,0.0330981) (1008,0.0326569) (1019,0.0322436) (1030,0.0320171) (1042,0.0318488) (1053,0.0317393) (1065,0.0312873) (1077,0.0310018) (1089,0.0307934) (1101,0.0304648) (1113,0.0301699) (1125,0.0299744) (1138,0.0296314) (1151,0.0294761) (1163,0.0293146) (1176,0.0290867) (1189,0.0288157) (1202,0.0286143) (1216,0.0284186) (1229,0.0281554) (1243,0.0279072) (1257,0.0274517) (1270,0.0272221) (1285,0.0270997) (1299,0.0268213) (1313,0.0266006) (1328,0.0262984) (1342,0.0260835) (1357,0.0258954) (1372,0.0256991) (1387,0.0254588) (1403,0.0252537) (1418,0.0249146) (1434,0.0245189) (1450,0.0243657) (1466,0.0241959) (1482,0.0239857) (1499,0.0237979) (1515,0.0235817) (1532,0.0233457) (1549,0.023187) (1566,0.0230609) (1584,0.0227964) (1601,0.0225818) (1619,0.0225083) (1637,0.0223416) (1655,0.022042) (1673,0.02191) (1692,0.0217029) (1711,0.0215853) (1730,0.0214798) (1749,0.0212887) (1768,0.0211054) (1788,0.020932) (1807,0.0206547) (1827,0.0204782) (1848,0.0203301) (1868,0.0201183) (1889,0.0199223) (1910,0.019646) (1931,0.0193358) (1952,0.0192006) (1974,0.0189879) (1996,0.0188603) (2018,0.0187476) (2040,0.0186109) (2063,0.018504) (2086,0.0183288) (2109,0.0181787) (2132,0.018106) (2156,0.0179249) (2180,0.0177696) (2204,0.017662) (2228,0.0175386) (2253,0.0174004) (2278,0.0172404) (2303,0.0170243) (2329,0.0169001) (2354,0.0168246) (2380,0.0165599) (2407,0.0164147) (2433,0.0162203) (2460,0.016119) (2488,0.0160424) (2515,0.0158995) (2543,0.015704) (2571,0.0155659) (2600,0.0153876) (2629,0.0152738) (2658,0.0151516) (2687,0.0149685) (2717,0.0147777) (2747,0.0146236) (2777,0.01454) (2808,0.0143911) (2839,0.0143432) (2871,0.0142394) (2902,0.0141204) (2935,0.0139471) (2967,0.013784) (3000,0.013651) (3033,0.0135262) (3067,0.0133809) (3101,0.0133148) (3135,0.013235) (3170,0.0130844) (3205,0.0129434) (3240,0.0128246) (3276,0.012747) (3313,0.0126319) (3349,0.0125593) (3386,0.0124754) (3424,0.0124273) (3462,0.0123352) (3500,0.012258) (3539,0.0121394) (3578,0.0120488) (3618,0.0119583) (3658,0.0118794) (3698,0.0117685) (3739,0.0115591) (3781,0.0114225) (3823,0.0113436) (3865,0.0112363) (3908,0.0111089) (3951,0.0110345) (3995,0.0109654) (4039,0.0108846) (4084,0.0108191) (4129,0.0107127) (4175,0.0106371) (4221,0.010519) (4268,0.0104355) (4315,0.0103391) (4363,0.0101749) (4411,0.0100656) (4460,0.00999471) (4509,0.00992062) (4559,0.00986611) (4610,0.00978814) (4661,0.00971711) (4712,0.00959889) (4765,0.00951612) (4817,0.00943999) (4871,0.00940968) (4925,0.00934689) (4979,0.00930492) (5034,0.00919976) (5090,0.00909775) (5147,0.0089523) (5204,0.00884699) (5261,0.00870406) (5319,0.0086611) (5378,0.0085689) (5438,0.00845406) (5498,0.00841342) (5559,0.00834469) (5621,0.00828384) (5683,0.00822416) (5746,0.00814874) (5809,0.00811324) (5874,0.00803814) (5939,0.0079598) (6005,0.00789693) (6071,0.0078385) (6138,0.00781108) (6206,0.00769565) (6275,0.00766428) (6345,0.00754729) (6415,0.00744002) (6486,0.00733638) (6558,0.00722554) (6630,0.00719426) (6704,0.00712319) (6778,0.00707123) (6853,0.00700814) (6929,0.00695719) (7006,0.00689595) (7083,0.00677768) (7162,0.00670854) (7241,0.00664417) (7321,0.00656327) (7402,0.00651858) (7484,0.00645169) (7567,0.00640113) (7651,0.00635413) (7736,0.0062367) (7821,0.00614738) (7908,0.00608539) (7996,0.00604247) (8084,0.00599842) (8174,0.00596023) (8264,0.00591598) (8356,0.00586622) (8448,0.00579754) (8542,0.00572891) (8636,0.00568435) (8732,0.00563625) (8829,0.00559156) (8926,0.00555504) (9025,0.00551735) (9125,0.00545183) (9226,0.00540294) (9329,0.00536388) (9432,0.00531215) (9536,0.00522266) (9642,0.00512339) (9749,0.00509438) (9857,0.0050443) (9966,0.00495226) (10076,0.00487987) (10188,0.00485485) (10301,0.00477463) (10415,0.00475637) (10530,0.0047106) (10647,0.00468227) (10764,0.00460336) (10884,0.00454025) (11004,0.0045305) (11126,0.0045009) (11249,0.00446167) (11374,0.00444106) (11500,0.00441013) (11627,0.00434352) (11756,0.00427095) (11886,0.00422867) (12018,0.00415513) (12151,0.00414736) (12285,0.00408548) (12422,0.00403898) (12559,0.00401816) (12698,0.00398971) (12839,0.00394679) (12981,0.00388344) (13125,0.00381783) (13270,0.00376599) (13417,0.00372125) (13566,0.0036539) (13716,0.0036238) (13868,0.00355243) (14021,0.00352363) (14177,0.00349493) (14334,0.00346087) (14492,0.00343354) (14653,0.00339811) (14815,0.00338227) (14979,0.00334383) (15145,0.00329977) (15313,0.0032721) (15482,0.00324875) (15654,0.00322438) (15827,0.00319822) (16002,0.0031603) (16180,0.00313138) (16359,0.00310481) (16540,0.00309394) (16723,0.00309735) (16908,0.00305056) (17096,0.00304477) (17285,0.00296419) (17476,0.00295214) (17670,0.0029393) (17866,0.00292466) (18063,0.00288337) (18263,0.00283261) (18466,0.00281789) (18670,0.00278055) (18877,0.0027494) (19086,0.00274679) (19297,0.00270408) (19511,0.00267556) (19727,0.00264293) (19946,0.00261318) (20166,0.00259246) (20390,0.00256496) (20616,0.00254279) (20844,0.00252094) (21075,0.00249175) (21308,0.00248251) (21544,0.00243916) (21783,0.00242387) (22024,0.00237522) (22268,0.00235287) (22514,0.0023305) (22764,0.0023053) (23016,0.00226559) (23271,0.00225026) (23528,0.00223451) (23789,0.00221268) (24052,0.00218888) (24319,0.00217228) (24588,0.00215761) (24860,0.00213377) (25136,0.00211485) (25414,0.00209311) (25695,0.0020811) (25980,0.00206261) (26268,0.00205689) (26559,0.00203722) (26853,0.00201692) (27150,0.00198296) (27451,0.00195554) (27755,0.00194454) (28062,0.00193174) (28373,0.0019065) (28687,0.00188868) (29005,0.00187015) (29326,0.00184935) (29651,0.00179855) (29979,0.00178472) (30311,0.00177165) (30647,0.00174951) (30986,0.00173342) (31329,0.00171794) (31676,0.00170159) (32027,0.00169436) (32382,0.00168965) (32740,0.00166711) (33103,0.00164873) (33470,0.0016391) (33840,0.00160589) (34215,0.00158824) (34594,0.00156926) (34977,0.00155467) (35364,0.00153459) (35756,0.00151593) (36152,0.00149433) (36552,0.00147921) (36957,0.00146423) (37366,0.00142957) (37780,0.00141436) (38198,0.00140836) (38621,0.00139759) (39049,0.0013826) (39482,0.00136838) (39919,0.00134585) (40361,0.00133501) (40808,0.00132561) (41260,0.00131512) (41717,0.00129821) (42179,0.00129193) (42646,0.00127831) (43118,0.00126347) (43595,0.00124775) (44078,0.00123603) (44566,0.00122635) (45060,0.00122027) (45559,0.00120709) (46063,0.00118604) (46574,0.00117359) (47089,0.00115431) (47611,0.00114566) (48138,0.00113503) (48671,0.00112972) (49210,0.00111813) (49755,0.00110312) (50306,0.0010921) (50863,0.00108635) (51426,0.00107675) (51996,0.00106893) (52572,0.001059) (53154,0.00105188) (53743,0.0010472) (54338,0.0010378) (54939,0.0010266) (55548,0.00102099) (56163,0.00100717) (56785,0.00100542) (57414,0.000995361) (58050,0.000986784) (58692,0.000968573) (59342,0.000960393) (60000,0.000955888)
};

\addplot [
color=blue,
dash pattern=on 4pt off 2pt on 1pt off 2pt,
line width=1.0pt
]
coordinates{ (50,0.348558) (51,0.347386) (52,0.342714) (52,0.342714) (53,0.343161) (53,0.343161) (54,0.335456) (55,0.333745) (55,0.333745) (56,0.329867) (56,0.329867) (57,0.330874) (58,0.328099) (58,0.328099) (59,0.324648) (60,0.323107) (60,0.323107) (61,0.32152) (62,0.318661) (62,0.318661) (63,0.317113) (64,0.311664) (64,0.311664) (65,0.310109) (66,0.305068) (67,0.301377) (67,0.301377) (68,0.300204) (69,0.299056) (70,0.29809) (70,0.29809) (71,0.296832) (72,0.295056) (73,0.289473) (74,0.285302) (74,0.285302) (75,0.282139) (76,0.280967) (77,0.278631) (78,0.27434) (79,0.273294) (80,0.272072) (80,0.272072) (81,0.269078) (82,0.268546) (83,0.267976) (84,0.267823) (85,0.265643) (86,0.263774) (87,0.260578) (88,0.259023) (89,0.258234) (90,0.253003) (91,0.251723) (92,0.250894) (93,0.248795) (94,0.246159) (95,0.243286) (96,0.242136) (97,0.2419) (98,0.241983) (99,0.238545) (100,0.237201) (102,0.232443) (103,0.231965) (104,0.229314) (105,0.228174) (106,0.227427) (107,0.226565) (109,0.223645) (110,0.220947) (111,0.21958) (112,0.217097) (113,0.216617) (115,0.212457) (116,0.211437) (117,0.209602) (119,0.207052) (120,0.206701) (121,0.204246) (123,0.202722) (124,0.202507) (125,0.202334) (127,0.201085) (128,0.200078) (130,0.196555) (131,0.197362) (132,0.195441) (134,0.193083) (135,0.19177) (137,0.188428) (138,0.188139) (140,0.184547) (142,0.183564) (143,0.183019) (145,0.183229) (146,0.183595) (148,0.181173) (150,0.17804) (151,0.176944) (153,0.17575) (155,0.17475) (156,0.174053) (158,0.172517) (160,0.169383) (162,0.167643) (163,0.166506) (165,0.164285) (167,0.162291) (169,0.160445) (171,0.158693) (173,0.158551) (175,0.157565) (177,0.156734) (178,0.156944) (180,0.155079) (182,0.154568) (184,0.154914) (187,0.154091) (189,0.153419) (191,0.152079) (193,0.150677) (195,0.149619) (197,0.147522) (199,0.145775) (202,0.144602) (204,0.143622) (206,0.143751) (208,0.142166) (211,0.140468) (213,0.139484) (215,0.138995) (218,0.13662) (220,0.134886) (223,0.13379) (225,0.132835) (228,0.131267) (230,0.129688) (233,0.128459) (235,0.126889) (238,0.125655) (240,0.124718) (243,0.123702) (246,0.12239) (249,0.120729) (251,0.119787) (254,0.118316) (257,0.116688) (260,0.115394) (263,0.114431) (266,0.113226) (268,0.112638) (271,0.111147) (274,0.110102) (278,0.108531) (281,0.107695) (284,0.106489) (287,0.105592) (290,0.104415) (293,0.103898) (297,0.102038) (300,0.100661) (303,0.0997356) (306,0.0981785) (310,0.0969221) (313,0.0958609) (317,0.0946222) (320,0.0937918) (324,0.0929807) (327,0.0923269) (331,0.0910083) (335,0.0906593) (338,0.0902492) (342,0.0885957) (346,0.0868948) (350,0.0853911) (354,0.0841992) (358,0.0830392) (362,0.0817869) (366,0.0810903) (370,0.0798734) (374,0.0789545) (378,0.0783015) (382,0.0777358) (386,0.0771687) (391,0.0763249) (395,0.0753168) (399,0.0740148) (404,0.073644) (408,0.0730147) (413,0.0721222) (417,0.0721201) (422,0.0717521) (427,0.0711909) (431,0.0699719) (436,0.0693984) (441,0.0685263) (446,0.0680303) (451,0.0674771) (456,0.0669421) (461,0.0661735) (466,0.065869) (471,0.0660093) (476,0.0657549) (482,0.0652801) (487,0.064289) (492,0.0643272) (498,0.0635028) (503,0.0631765) (509,0.0623728) (515,0.0617273) (520,0.0610538) (526,0.0606969) (532,0.060334) (538,0.059838) (544,0.0593648) (550,0.0591389) (556,0.0588462) (562,0.058138) (568,0.0577438) (575,0.0567578) (581,0.0558284) (587,0.0547737) (594,0.0538797) (601,0.0533453) (607,0.0528892) (614,0.0523983) (621,0.0520579) (628,0.0513814) (635,0.0508197) (642,0.050497) (649,0.0501794) (656,0.0495064) (663,0.0489226) (670,0.0483795) (678,0.047811) (685,0.0472449) (693,0.0467725) (701,0.0463268) (708,0.0458832) (716,0.0454753) (724,0.0445397) (732,0.0442601) (740,0.0438426) (749,0.0433451) (757,0.0430644) (765,0.0426545) (774,0.0422827) (782,0.041904) (791,0.041512) (800,0.041176) (809,0.0409027) (818,0.0405644) (827,0.0404068) (836,0.0398842) (845,0.0394675) (854,0.0390103) (864,0.038644) (873,0.038133) (883,0.0378063) (893,0.0374687) (903,0.0374901) (913,0.0376776) (923,0.0374631) (933,0.0370351) (944,0.0367715) (954,0.0363454) (965,0.0360323) (975,0.0355635) (986,0.0352735) (997,0.0350398) (1008,0.0348342) (1019,0.0347126) (1030,0.0338141) (1042,0.0333813) (1053,0.033123) (1065,0.0327991) (1077,0.032627) (1089,0.03228) (1101,0.0318899) (1113,0.0314945) (1125,0.0311482) (1138,0.0307118) (1151,0.0299807) (1163,0.0295494) (1176,0.0291691) (1189,0.0288752) (1202,0.0284863) (1216,0.0281157) (1229,0.0277958) (1243,0.0276245) (1257,0.0274036) (1270,0.0271302) (1285,0.0268811) (1299,0.0268322) (1313,0.0266116) (1328,0.0262841) (1342,0.0259014) (1357,0.0257015) (1372,0.0253668) (1387,0.0250821) (1403,0.024949) (1418,0.0245198) (1434,0.0240908) (1450,0.0239022) (1466,0.0236229) (1482,0.0233831) (1499,0.0230617) (1515,0.02301) (1532,0.0227468) (1549,0.0226002) (1566,0.0223756) (1584,0.0220205) (1601,0.0218919) (1619,0.0216479) (1637,0.0214902) (1655,0.021208) (1673,0.0208721) (1692,0.0205564) (1711,0.0202805) (1730,0.0201127) (1749,0.0199078) (1768,0.0196822) (1788,0.0195073) (1807,0.0191523) (1827,0.0190643) (1848,0.0188805) (1868,0.0186299) (1889,0.0184427) (1910,0.0183556) (1931,0.0179487) (1952,0.0176801) (1974,0.0174918) (1996,0.0172333) (2018,0.0170322) (2040,0.0169003) (2063,0.0167971) (2086,0.0165636) (2109,0.0164303) (2132,0.0162171) (2156,0.0160475) (2180,0.0158232) (2204,0.0159) (2228,0.0157727) (2253,0.0156518) (2278,0.0153834) (2303,0.0151225) (2329,0.0150999) (2354,0.0148627) (2380,0.014629) (2407,0.0144204) (2433,0.0142789) (2460,0.0141381) (2488,0.0140138) (2515,0.0139303) (2543,0.0137173) (2571,0.0135626) (2600,0.0134002) (2629,0.0132646) (2658,0.0131587) (2687,0.0130077) (2717,0.0129023) (2747,0.0127894) (2777,0.0126401) (2808,0.012499) (2839,0.0124028) (2871,0.0122773) (2902,0.0121436) (2935,0.0121128) (2967,0.0120235) (3000,0.0119424) (3033,0.011827) (3067,0.0117106) (3101,0.0115658) (3135,0.0114991) (3170,0.0113688) (3205,0.0111062) (3240,0.0109978) (3276,0.010841) (3313,0.0106274) (3349,0.010494) (3386,0.0103579) (3424,0.0102406) (3462,0.0101389) (3500,0.00999955) (3539,0.00981662) (3578,0.00974999) (3618,0.00965174) (3658,0.00957418) (3698,0.00950958) (3739,0.00943838) (3781,0.00935355) (3823,0.00925979) (3865,0.00919691) (3908,0.00913193) (3951,0.00904267) (3995,0.00894534) (4039,0.00887699) (4084,0.0088069) (4129,0.0087172) (4175,0.00860742) (4221,0.00844138) (4268,0.00834559) (4315,0.00825808) (4363,0.00819898) (4411,0.00813665) (4460,0.00793134) (4509,0.00783786) (4559,0.00775947) (4610,0.00768698) (4661,0.00757048) (4712,0.00749892) (4765,0.00739968) (4817,0.00729382) (4871,0.00721254) (4925,0.00714121) (4979,0.00702671) (5034,0.00694544) (5090,0.00686516) (5147,0.00678316) (5204,0.00667932) (5261,0.00655987) (5319,0.00646262) (5378,0.00637023) (5438,0.0063097) (5498,0.00623486) (5559,0.00610164) (5621,0.00601073) (5683,0.00597301) (5746,0.00592638) (5809,0.00586151) (5874,0.00579267) (5939,0.00569019) (6005,0.00565787) (6071,0.00556769) (6138,0.00552578) (6206,0.00548694) (6275,0.00542896) (6345,0.00539328) (6415,0.00534584) (6486,0.00529876) (6558,0.00519771) (6630,0.00516019) (6704,0.00510283) (6778,0.00504161) (6853,0.00498365) (6929,0.00488485) (7006,0.00489167) (7083,0.00480286) (7162,0.00472712) (7241,0.00467437) (7321,0.00459905) (7402,0.00454704) (7484,0.00450054) (7567,0.0044086) (7651,0.0043554) (7736,0.00431003) (7821,0.00428256) (7908,0.00424875) (7996,0.00420656) (8084,0.00418168) (8174,0.00414117) (8264,0.00408317) (8356,0.0040296) (8448,0.00400353) (8542,0.00397344) (8636,0.00394122) (8732,0.0038631) (8829,0.00381651) (8926,0.0037666) (9025,0.00367367) (9125,0.00365158) (9226,0.00362668) (9329,0.00361782) (9432,0.00358443) (9536,0.00354452) (9642,0.00350996) (9749,0.00348669) (9857,0.00345589) (9966,0.00344684) (10076,0.00337423) (10188,0.00334394) (10301,0.00331687) (10415,0.00328211) (10530,0.00325835) (10647,0.00322704) (10764,0.00319827) (10884,0.00316508) (11004,0.00314195) (11126,0.00310866) (11249,0.00307822) (11374,0.00305825) (11500,0.00301364) (11627,0.00298784) (11756,0.00296322) (11886,0.00291899) (12018,0.00290264) (12151,0.00287925) (12285,0.00285659) (12422,0.00284174) (12559,0.00283063) (12698,0.00280452) (12839,0.00278852) (12981,0.00277455) (13125,0.00275524) (13270,0.00272999) (13417,0.00270801) (13566,0.00268608) (13716,0.00266317) (13868,0.00264087) (14021,0.0026135) (14177,0.00259798) (14334,0.00257615) (14492,0.00255952) (14653,0.00254171) (14815,0.00250162) (14979,0.00248688) (15145,0.00244763) (15313,0.0024217) (15482,0.00239954) (15654,0.0023641) (15827,0.00233451) (16002,0.00232038) (16180,0.00231107) (16359,0.00229077) (16540,0.0022588) (16723,0.00223153) (16908,0.0022129) (17096,0.00219374) (17285,0.0021796) (17476,0.00216414) (17670,0.00214953) (17866,0.00213861) (18063,0.00211992) (18263,0.00208823) (18466,0.00207245) (18670,0.00205103) (18877,0.00202874) (19086,0.00198412) (19297,0.00196499) (19511,0.00194101) (19727,0.00192202) (19946,0.00189013) (20166,0.00186789) (20390,0.00182792) (20616,0.00180448) (20844,0.00178709) (21075,0.00177166) (21308,0.00174604) (21544,0.00173265) (21783,0.00171778) (22024,0.00170437) (22268,0.00169273) (22514,0.00167344) (22764,0.00165096) (23016,0.00162914) (23271,0.00160833) (23528,0.00158608) (23789,0.0015661) (24052,0.00154804) (24319,0.00153165) (24588,0.00151385) (24860,0.00150168) (25136,0.00145164) (25414,0.00143291) (25695,0.00141482) (25980,0.0014008) (26268,0.0013703) (26559,0.00135484) (26853,0.00134267) (27150,0.00133496) (27451,0.00131843) (27755,0.0013014) (28062,0.00128982) (28373,0.0012763) (28687,0.0012631) (29005,0.0012483) (29326,0.00123584) (29651,0.00122465) (29979,0.00121563) (30311,0.00119691) (30647,0.00118341) (30986,0.0011674) (31329,0.00115331) (31676,0.00114049) (32027,0.00110906) (32382,0.00109546) (32740,0.00108681) (33103,0.00107351) (33470,0.00106287) (33840,0.00105334) (34215,0.00103424) (34594,0.001024) (34977,0.0010127) (35364,0.00100502) (35756,0.000997002) (36152,0.000985684) (36552,0.000976961) (36957,0.000969685) (37366,0.000950176) (37780,0.000928907) (38198,0.000926168) (38621,0.00092457) (39049,0.000914796) (39482,0.000908499) (39919,0.000899965) (40361,0.000895999) (40808,0.00089169) (41260,0.0008863) (41717,0.000880098) (42179,0.000873033) (42646,0.00085983) (43118,0.000847888) (43595,0.000839195) (44078,0.000830147) (44566,0.000829033) (45060,0.000822872) (45559,0.000815939) (46063,0.000810446) (46574,0.000797693) (47089,0.000786015) (47611,0.000780029) (48138,0.000776858) (48671,0.000773908) (49210,0.000765999) (49755,0.000759167) (50306,0.000748844) (50863,0.000743548) (51426,0.000738532) (51996,0.000733397) (52572,0.000728087) (53154,0.000721089) (53743,0.000710747) (54338,0.000700698) (54939,0.000694227) (55548,0.000687085) (56163,0.000676581) (56785,0.000671111) (57414,0.000668048) (58050,0.000666442) (58692,0.000664382) (59342,0.000665273) (60000,0.000662099)
};

\addplot [
color=green,
dotted,
line width=1.0pt
]
coordinates{ (50,0.345405) (51,0.338161) (52,0.332213) (52,0.332213) (53,0.331688) (53,0.331688) (54,0.328221) (55,0.324515) (55,0.324515) (56,0.321078) (56,0.321078) (57,0.315304) (58,0.311446) (58,0.311446) (59,0.310359) (60,0.307217) (60,0.307217) (61,0.303095) (62,0.298088) (62,0.298088) (63,0.295949) (64,0.290703) (64,0.290703) (65,0.288463) (66,0.287286) (67,0.285686) (67,0.285686) (68,0.283042) (69,0.282643) (70,0.278758) (70,0.278758) (71,0.2762) (72,0.274261) (73,0.272171) (74,0.269359) (74,0.269359) (75,0.26591) (76,0.264027) (77,0.263038) (78,0.260069) (79,0.25532) (80,0.253506) (80,0.253506) (81,0.250663) (82,0.248031) (83,0.246838) (84,0.243286) (85,0.240174) (86,0.237531) (87,0.235249) (88,0.232882) (89,0.230473) (90,0.226338) (91,0.224977) (92,0.222642) (93,0.22144) (94,0.219917) (95,0.218603) (96,0.217104) (97,0.214877) (98,0.212257) (99,0.210964) (100,0.209852) (102,0.207833) (103,0.20604) (104,0.203913) (105,0.20226) (106,0.201315) (107,0.199373) (109,0.195635) (110,0.194225) (111,0.194593) (112,0.192997) (113,0.191318) (115,0.188379) (116,0.185681) (117,0.183798) (119,0.181216) (120,0.18131) (121,0.180318) (123,0.178021) (124,0.176858) (125,0.175545) (127,0.173336) (128,0.172779) (130,0.170097) (131,0.168767) (132,0.168412) (134,0.166749) (135,0.16613) (137,0.163825) (138,0.163109) (140,0.162104) (142,0.160526) (143,0.159738) (145,0.157948) (146,0.157093) (148,0.154837) (150,0.152913) (151,0.152203) (153,0.15035) (155,0.148774) (156,0.148079) (158,0.145593) (160,0.143636) (162,0.142369) (163,0.141644) (165,0.139566) (167,0.138243) (169,0.136335) (171,0.134496) (173,0.132866) (175,0.13162) (177,0.130338) (178,0.129725) (180,0.128687) (182,0.127557) (184,0.126041) (187,0.125682) (189,0.124724) (191,0.124138) (193,0.12228) (195,0.12099) (197,0.120401) (199,0.119804) (202,0.118113) (204,0.117305) (206,0.11569) (208,0.114536) (211,0.112538) (213,0.111467) (215,0.110278) (218,0.108804) (220,0.10831) (223,0.107146) (225,0.106621) (228,0.105211) (230,0.103884) (233,0.102488) (235,0.101444) (238,0.0997024) (240,0.0986374) (243,0.0968449) (246,0.0957257) (249,0.0950425) (251,0.0945257) (254,0.0934575) (257,0.0924983) (260,0.0917661) (263,0.0907725) (266,0.0907297) (268,0.0905169) (271,0.0889242) (274,0.0886682) (278,0.0881141) (281,0.0875455) (284,0.0875082) (287,0.0869405) (290,0.0862126) (293,0.085796) (297,0.0847476) (300,0.0840247) (303,0.0835578) (306,0.0825755) (310,0.0819223) (313,0.0816114) (317,0.0809747) (320,0.0807995) (324,0.0797605) (327,0.0794148) (331,0.0787448) (335,0.0779133) (338,0.0771293) (342,0.0762954) (346,0.0755669) (350,0.0746654) (354,0.0741902) (358,0.0731417) (362,0.0725724) (366,0.0720571) (370,0.0716393) (374,0.0711328) (378,0.0704068) (382,0.0696489) (386,0.0688465) (391,0.0686423) (395,0.0685027) (399,0.0679987) (404,0.067865) (408,0.0671428) (413,0.0663152) (417,0.0657826) (422,0.0653967) (427,0.0646715) (431,0.0641561) (436,0.0634642) (441,0.062829) (446,0.0624384) (451,0.0619771) (456,0.0615839) (461,0.0612393) (466,0.06105) (471,0.0603335) (476,0.0597049) (482,0.0592668) (487,0.0587999) (492,0.058095) (498,0.0577154) (503,0.0570934) (509,0.0565878) (515,0.055973) (520,0.0558237) (526,0.0551112) (532,0.0545005) (538,0.0542322) (544,0.0536767) (550,0.0531055) (556,0.0523206) (562,0.051758) (568,0.0511148) (575,0.0504273) (581,0.0498977) (587,0.0489922) (594,0.0489363) (601,0.0481262) (607,0.0475835) (614,0.0470674) (621,0.0463111) (628,0.0461113) (635,0.0456152) (642,0.0449723) (649,0.0444498) (656,0.0441719) (663,0.0438263) (670,0.0431785) (678,0.0428493) (685,0.0426531) (693,0.0423838) (701,0.0421259) (708,0.041877) (716,0.0415515) (724,0.0412123) (732,0.0409128) (740,0.0405247) (749,0.0401644) (757,0.0396559) (765,0.0391941) (774,0.0387839) (782,0.0382132) (791,0.0378934) (800,0.037092) (809,0.036543) (818,0.0363095) (827,0.0360285) (836,0.0358482) (845,0.0350252) (854,0.0346119) (864,0.0341766) (873,0.0337295) (883,0.0334207) (893,0.0331262) (903,0.0329435) (913,0.0326332) (923,0.0322986) (933,0.0319901) (944,0.0316764) (954,0.0311936) (965,0.0308876) (975,0.0308133) (986,0.0305365) (997,0.0304705) (1008,0.030188) (1019,0.0298424) (1030,0.0296316) (1042,0.0293598) (1053,0.0292921) (1065,0.0289155) (1077,0.0287675) (1089,0.0279814) (1101,0.0274995) (1113,0.0273584) (1125,0.02704) (1138,0.0266914) (1151,0.0263944) (1163,0.0261292) (1176,0.0258472) (1189,0.0255832) (1202,0.0251709) (1216,0.0249095) (1229,0.0247997) (1243,0.0246338) (1257,0.0244626) (1270,0.0242531) (1285,0.0237813) (1299,0.0236197) (1313,0.0233545) (1328,0.0230092) (1342,0.0227539) (1357,0.022708) (1372,0.0225829) (1387,0.0225457) (1403,0.0223387) (1418,0.0222193) (1434,0.0222458) (1450,0.0220697) (1466,0.0216151) (1482,0.021373) (1499,0.0211656) (1515,0.0209748) (1532,0.0207214) (1549,0.0205564) (1566,0.0203766) (1584,0.0203122) (1601,0.0200994) (1619,0.0199951) (1637,0.0197674) (1655,0.0195843) (1673,0.0194393) (1692,0.0192841) (1711,0.0190915) (1730,0.0187828) (1749,0.0185373) (1768,0.0184083) (1788,0.0181313) (1807,0.0180399) (1827,0.0178335) (1848,0.0176266) (1868,0.0176344) (1889,0.0173669) (1910,0.0171567) (1931,0.0171585) (1952,0.0169437) (1974,0.0168113) (1996,0.0166606) (2018,0.0165641) (2040,0.0164313) (2063,0.0163684) (2086,0.016258) (2109,0.0160749) (2132,0.0157299) (2156,0.0154928) (2180,0.0153224) (2204,0.0149341) (2228,0.0147443) (2253,0.0145246) (2278,0.0143673) (2303,0.0142686) (2329,0.0141188) (2354,0.0139847) (2380,0.0138705) (2407,0.0136504) (2433,0.0135155) (2460,0.0133627) (2488,0.0133252) (2515,0.0131622) (2543,0.0131136) (2571,0.0129683) (2600,0.0126266) (2629,0.0126179) (2658,0.0124292) (2687,0.0122374) (2717,0.0120889) (2747,0.0119373) (2777,0.0118439) (2808,0.0116952) (2839,0.011527) (2871,0.0113862) (2902,0.0113033) (2935,0.0112075) (2967,0.0111181) (3000,0.0109423) (3033,0.0108719) (3067,0.0107658) (3101,0.0107578) (3135,0.0106928) (3170,0.0105493) (3205,0.0103559) (3240,0.0102355) (3276,0.0100679) (3313,0.00994487) (3349,0.00988413) (3386,0.0098546) (3424,0.00972696) (3462,0.00961466) (3500,0.00952086) (3539,0.00950135) (3578,0.00942456) (3618,0.00932279) (3658,0.00924042) (3698,0.00920071) (3739,0.00913044) (3781,0.00900412) (3823,0.00892762) (3865,0.00891923) (3908,0.00881243) (3951,0.00872213) (3995,0.00864254) (4039,0.00847056) (4084,0.00832948) (4129,0.00819562) (4175,0.00813342) (4221,0.00811084) (4268,0.00808703) (4315,0.00805334) (4363,0.00796239) (4411,0.00782024) (4460,0.00773032) (4509,0.00762897) (4559,0.00758368) (4610,0.00748184) (4661,0.00741717) (4712,0.00732772) (4765,0.00727898) (4817,0.00723652) (4871,0.00715662) (4925,0.007052) (4979,0.00703504) (5034,0.00697115) (5090,0.00690731) (5147,0.0068116) (5204,0.00671643) (5261,0.00667887) (5319,0.00662586) (5378,0.00660303) (5438,0.00662188) (5498,0.00653668) (5559,0.00649479) (5621,0.00646289) (5683,0.00640514) (5746,0.00631906) (5809,0.00622901) (5874,0.00620172) (5939,0.00611578) (6005,0.00603596) (6071,0.00592618) (6138,0.00585688) (6206,0.00575911) (6275,0.00565641) (6345,0.00559838) (6415,0.00551394) (6486,0.00542919) (6558,0.00534101) (6630,0.00524291) (6704,0.00513373) (6778,0.00503289) (6853,0.00495369) (6929,0.00488942) (7006,0.00482878) (7083,0.0047748) (7162,0.00467908) (7241,0.00459853) (7321,0.00454903) (7402,0.00449011) (7484,0.0044288) (7567,0.00434109) (7651,0.00428736) (7736,0.00419499) (7821,0.00414595) (7908,0.00405146) (7996,0.00399967) (8084,0.00394693) (8174,0.00390551) (8264,0.00391397) (8356,0.00390537) (8448,0.00386371) (8542,0.00384048) (8636,0.00378391) (8732,0.00371575) (8829,0.0036797) (8926,0.00360159) (9025,0.00354968) (9125,0.00352246) (9226,0.0034751) (9329,0.00341242) (9432,0.00340552) (9536,0.0033816) (9642,0.00332147) (9749,0.00329495) (9857,0.00328844) (9966,0.00323936) (10076,0.00318407) (10188,0.00313338) (10301,0.00311409) (10415,0.00310615) (10530,0.0030712) (10647,0.00304084) (10764,0.00299916) (10884,0.00298255) (11004,0.00294857) (11126,0.00293191) (11249,0.00291491) (11374,0.00290157) (11500,0.00287126) (11627,0.00286527) (11756,0.00285992) (11886,0.00283049) (12018,0.0027959) (12151,0.00276987) (12285,0.00273482) (12422,0.00270575) (12559,0.00265938) (12698,0.00262672) (12839,0.002594) (12981,0.00256081) (13125,0.00253668) (13270,0.00253289) (13417,0.0024837) (13566,0.00245189) (13716,0.00242769) (13868,0.00240291) (14021,0.00238384) (14177,0.00235123) (14334,0.00233259) (14492,0.00230498) (14653,0.00228408) (14815,0.00225464) (14979,0.00223331) (15145,0.00221193) (15313,0.00218191) (15482,0.00216995) (15654,0.00216081) (15827,0.00213893) (16002,0.00211539) (16180,0.00208167) (16359,0.00206848) (16540,0.00204194) (16723,0.00202223) (16908,0.00200149) (17096,0.00197973) (17285,0.00193859) (17476,0.00192225) (17670,0.00189274) (17866,0.00188783) (18063,0.00187669) (18263,0.0018559) (18466,0.00183109) (18670,0.00181213) (18877,0.00178701) (19086,0.00177597) (19297,0.00175737) (19511,0.00173917) (19727,0.00171123) (19946,0.00170002) (20166,0.0016952) (20390,0.00169483) (20616,0.00169266) (20844,0.00168269) (21075,0.00166337) (21308,0.00165552) (21544,0.00163834) (21783,0.00161471) (22024,0.00159665) (22268,0.00157414) (22514,0.00157042) (22764,0.00155582) (23016,0.00153675) (23271,0.00152217) (23528,0.00150611) (23789,0.00149238) (24052,0.00147236) (24319,0.00145214) (24588,0.00144156) (24860,0.00143081) (25136,0.00141553) (25414,0.00140339) (25695,0.00139312) (25980,0.00138032) (26268,0.00136716) (26559,0.00134708) (26853,0.00133851) (27150,0.00132709) (27451,0.00131212) (27755,0.00130636) (28062,0.00129407) (28373,0.00128403) (28687,0.00127289) (29005,0.00126469) (29326,0.00125719) (29651,0.00124555) (29979,0.00122311) (30311,0.00121086) (30647,0.00120564) (30986,0.00119401) (31329,0.00118169) (31676,0.00117471) (32027,0.00117461) (32382,0.0011623) (32740,0.00114405) (33103,0.00113199) (33470,0.00112542) (33840,0.0011146) (34215,0.00110731) (34594,0.00109373) (34977,0.00107881) (35364,0.00106841) (35756,0.00105497) (36152,0.00103914) (36552,0.00103442) (36957,0.00104021) (37366,0.00103762) (37780,0.00103141) (38198,0.00102814) (38621,0.00101821) (39049,0.000999823) (39482,0.000985452) (39919,0.000976563) (40361,0.000966815) (40808,0.000948669) (41260,0.000935967) (41717,0.000924333) (42179,0.000915186) (42646,0.000903399) (43118,0.000892987) (43595,0.000875065) (44078,0.000861878) (44566,0.000851824) (45060,0.000839829) (45559,0.000833277) (46063,0.000822557) (46574,0.000816436) (47089,0.000809356) (47611,0.00080841) (48138,0.000799939) (48671,0.000790286) (49210,0.000778836) (49755,0.00076989) (50306,0.000758926) (50863,0.000750984) (51426,0.00073911) (51996,0.000730736) (52572,0.000723971) (53154,0.00070895) (53743,0.00069948) (54338,0.000700686) (54939,0.000688498) (55548,0.000681482) (56163,0.000672466) (56785,0.000667694) (57414,0.000658889) (58050,0.000651321) (58692,0.000642868) (59342,0.000628983) (60000,0.000619351)
};

\addplot [
color=black,
solid,
line width=1.0pt
]
coordinates{ (50,0.416567) (51,0.411862) (52,0.407534) (52,0.407534) (53,0.401068) (53,0.401068) (54,0.399319) (55,0.395257) (55,0.395257) (56,0.391685) (56,0.391685) (57,0.39065) (58,0.385597) (58,0.385597) (59,0.380184) (60,0.374645) (60,0.374645) (61,0.365934) (62,0.361751) (62,0.361751) (63,0.355863) (64,0.355908) (64,0.355908) (65,0.352978) (66,0.349368) (67,0.347856) (67,0.347856) (68,0.344354) (69,0.33986) (70,0.334296) (70,0.334296) (71,0.331709) (72,0.327059) (73,0.325518) (74,0.322396) (74,0.322396) (75,0.322221) (76,0.319154) (77,0.318276) (78,0.315329) (79,0.314941) (80,0.311316) (80,0.311316) (81,0.308886) (82,0.303637) (83,0.298146) (84,0.295284) (85,0.291633) (86,0.287149) (87,0.286632) (88,0.283323) (89,0.281009) (90,0.280833) (91,0.277867) (92,0.273767) (93,0.272243) (94,0.271753) (95,0.26988) (96,0.269004) (97,0.267754) (98,0.264654) (99,0.262015) (100,0.259379) (102,0.256232) (103,0.257115) (104,0.255136) (105,0.252903) (106,0.250405) (107,0.248385) (109,0.242992) (110,0.242538) (111,0.239925) (112,0.238077) (113,0.236815) (115,0.23476) (116,0.232621) (117,0.23108) (119,0.229809) (120,0.22971) (121,0.228623) (123,0.225708) (124,0.224128) (125,0.223581) (127,0.220117) (128,0.217683) (130,0.216767) (131,0.213713) (132,0.211621) (134,0.207832) (135,0.205776) (137,0.204441) (138,0.20294) (140,0.202329) (142,0.203393) (143,0.202903) (145,0.200873) (146,0.201467) (148,0.198947) (150,0.195342) (151,0.19621) (153,0.193476) (155,0.192288) (156,0.191172) (158,0.189254) (160,0.186541) (162,0.183636) (163,0.181927) (165,0.17954) (167,0.180804) (169,0.181766) (171,0.180585) (173,0.17898) (175,0.1778) (177,0.175428) (178,0.174521) (180,0.172935) (182,0.171912) (184,0.169177) (187,0.165762) (189,0.163439) (191,0.160737) (193,0.159893) (195,0.157417) (197,0.155164) (199,0.153346) (202,0.151403) (204,0.149262) (206,0.148153) (208,0.146939) (211,0.145087) (213,0.143671) (215,0.14246) (218,0.141072) (220,0.142802) (223,0.14192) (225,0.140191) (228,0.138217) (230,0.136167) (233,0.133793) (235,0.132389) (238,0.130006) (240,0.129342) (243,0.128167) (246,0.12688) (249,0.125126) (251,0.1241) (254,0.122072) (257,0.121085) (260,0.120036) (263,0.119117) (266,0.118879) (268,0.11782) (271,0.117188) (274,0.115752) (278,0.11405) (281,0.11272) (284,0.111907) (287,0.110944) (290,0.111241) (293,0.111656) (297,0.109706) (300,0.10821) (303,0.106795) (306,0.105291) (310,0.103808) (313,0.102462) (317,0.101949) (320,0.100398) (324,0.0999452) (327,0.0996156) (331,0.0986354) (335,0.0974622) (338,0.0974672) (342,0.0970022) (346,0.0951421) (350,0.0944492) (354,0.0940522) (358,0.0943422) (362,0.0933113) (366,0.0935009) (370,0.0922367) (374,0.0914177) (378,0.0904278) (382,0.0894038) (386,0.0880814) (391,0.0872417) (395,0.0860049) (399,0.084739) (404,0.0846647) (408,0.0841188) (413,0.0827817) (417,0.0819053) (422,0.0803401) (427,0.0790949) (431,0.0780327) (436,0.0770515) (441,0.0766893) (446,0.0768414) (451,0.0757885) (456,0.0749185) (461,0.0738719) (466,0.0732219) (471,0.0725487) (476,0.0715829) (482,0.0702951) (487,0.0698236) (492,0.0686928) (498,0.0675571) (503,0.0666569) (509,0.0662445) (515,0.0653718) (520,0.0651861) (526,0.0645409) (532,0.0640247) (538,0.0636551) (544,0.0627955) (550,0.0622295) (556,0.061344) (562,0.0603863) (568,0.0600954) (575,0.0590719) (581,0.0587157) (587,0.0580487) (594,0.0573921) (601,0.0564617) (607,0.0557322) (614,0.0551669) (621,0.0548251) (628,0.054126) (635,0.05417) (642,0.0535099) (649,0.0527828) (656,0.0523897) (663,0.0521839) (670,0.0515647) (678,0.0508622) (685,0.050597) (693,0.0503136) (701,0.0498484) (708,0.0492263) (716,0.0488887) (724,0.0479692) (732,0.0476722) (740,0.0471689) (749,0.0468973) (757,0.0466361) (765,0.0462434) (774,0.0459305) (782,0.0454619) (791,0.0450705) (800,0.0447967) (809,0.0442755) (818,0.0438873) (827,0.0433725) (836,0.0429838) (845,0.0428146) (854,0.0423776) (864,0.0418119) (873,0.0413426) (883,0.0408849) (893,0.0405025) (903,0.0398033) (913,0.039299) (923,0.038864) (933,0.0384828) (944,0.0382575) (954,0.0380192) (965,0.0375067) (975,0.037108) (986,0.0367072) (997,0.0363895) (1008,0.0359393) (1019,0.0354818) (1030,0.0350487) (1042,0.034782) (1053,0.0343009) (1065,0.0340012) (1077,0.0336423) (1089,0.0334732) (1101,0.033174) (1113,0.0328434) (1125,0.0322289) (1138,0.0319689) (1151,0.0316128) (1163,0.0313852) (1176,0.0311227) (1189,0.0309774) (1202,0.0308965) (1216,0.0304966) (1229,0.0301794) (1243,0.0299792) (1257,0.0297054) (1270,0.0294724) (1285,0.0291459) (1299,0.0289392) (1313,0.0286554) (1328,0.0283034) (1342,0.028404) (1357,0.0283733) (1372,0.0282158) (1387,0.0280045) (1403,0.0279653) (1418,0.0277936) (1434,0.0278128) (1450,0.0275102) (1466,0.0269685) (1482,0.0267846) (1499,0.0265447) (1515,0.0261659) (1532,0.0260751) (1549,0.0257745) (1566,0.0255966) (1584,0.0253109) (1601,0.0251435) (1619,0.0250194) (1637,0.0249269) (1655,0.0248468) (1673,0.0246669) (1692,0.0244768) (1711,0.0241546) (1730,0.0238688) (1749,0.0237798) (1768,0.0236475) (1788,0.023576) (1807,0.0233466) (1827,0.0232217) (1848,0.0230559) (1868,0.0227723) (1889,0.0225333) (1910,0.0223862) (1931,0.0221897) (1952,0.0220601) (1974,0.0217625) (1996,0.0215042) (2018,0.0210104) (2040,0.0207813) (2063,0.0203664) (2086,0.020295) (2109,0.0201682) (2132,0.0199712) (2156,0.0198232) (2180,0.0196204) (2204,0.0194716) (2228,0.0192778) (2253,0.0190003) (2278,0.0188223) (2303,0.0185841) (2329,0.0184898) (2354,0.0183947) (2380,0.0181623) (2407,0.0179697) (2433,0.0178081) (2460,0.0176343) (2488,0.0174871) (2515,0.0174527) (2543,0.0171596) (2571,0.0168379) (2600,0.0165474) (2629,0.0162465) (2658,0.0159521) (2687,0.0156583) (2717,0.0153454) (2747,0.0150358) (2777,0.0147991) (2808,0.0146607) (2839,0.0145902) (2871,0.0143332) (2902,0.0141066) (2935,0.0139926) (2967,0.013713) (3000,0.0137325) (3033,0.0137824) (3067,0.0136451) (3101,0.0133525) (3135,0.0132944) (3170,0.0131977) (3205,0.0131012) (3240,0.0130254) (3276,0.0128106) (3313,0.0126396) (3349,0.0126911) (3386,0.0125885) (3424,0.0124598) (3462,0.0122645) (3500,0.0121113) (3539,0.0119454) (3578,0.0118117) (3618,0.0116674) (3658,0.0115091) (3698,0.0113434) (3739,0.0111876) (3781,0.0110531) (3823,0.0109007) (3865,0.0107657) (3908,0.0106891) (3951,0.0105656) (3995,0.0105062) (4039,0.0104521) (4084,0.0102393) (4129,0.0100741) (4175,0.0100336) (4221,0.0099036) (4268,0.00972203) (4315,0.00964485) (4363,0.00960806) (4411,0.00940824) (4460,0.00920702) (4509,0.00916124) (4559,0.00906546) (4610,0.00894025) (4661,0.00885964) (4712,0.00879382) (4765,0.00863907) (4817,0.00853019) (4871,0.00836965) (4925,0.00829775) (4979,0.00820326) (5034,0.00813855) (5090,0.00804693) (5147,0.00793405) (5204,0.007832) (5261,0.0077713) (5319,0.00768699) (5378,0.00767843) (5438,0.00758305) (5498,0.00747472) (5559,0.00737648) (5621,0.00731766) (5683,0.00723266) (5746,0.0071852) (5809,0.00709039) (5874,0.00702761) (5939,0.00694079) (6005,0.00690185) (6071,0.00679934) (6138,0.00678124) (6206,0.00674818) (6275,0.00667735) (6345,0.0065965) (6415,0.00651882) (6486,0.00645159) (6558,0.00637511) (6630,0.00631533) (6704,0.0062387) (6778,0.00617205) (6853,0.00611306) (6929,0.00606315) (7006,0.00602079) (7083,0.00595582) (7162,0.00587147) (7241,0.00580583) (7321,0.00571376) (7402,0.00564135) (7484,0.00559558) (7567,0.00554317) (7651,0.00549828) (7736,0.00544323) (7821,0.00540164) (7908,0.0053534) (7996,0.00529844) (8084,0.00520387) (8174,0.00515934) (8264,0.00511776) (8356,0.00505098) (8448,0.00496353) (8542,0.00490219) (8636,0.00484635) (8732,0.00480384) (8829,0.00474976) (8926,0.00469922) (9025,0.00463861) (9125,0.00460205) (9226,0.00455227) (9329,0.00451328) (9432,0.00447344) (9536,0.0043816) (9642,0.00433395) (9749,0.00430075) (9857,0.00427063) (9966,0.00420587) (10076,0.00418921) (10188,0.00414454) (10301,0.00411119) (10415,0.00407993) (10530,0.00405066) (10647,0.00402233) (10764,0.00399936) (10884,0.00395123) (11004,0.00388265) (11126,0.0038453) (11249,0.003802) (11374,0.00376879) (11500,0.00372596) (11627,0.00370581) (11756,0.00366291) (11886,0.0036173) (12018,0.00359473) (12151,0.00354022) (12285,0.00349395) (12422,0.0034602) (12559,0.00343436) (12698,0.00339437) (12839,0.0033603) (12981,0.00330611) (13125,0.00328093) (13270,0.00326297) (13417,0.00323004) (13566,0.00318655) (13716,0.003157) (13868,0.00312641) (14021,0.00309983) (14177,0.00307371) (14334,0.0030521) (14492,0.00303278) (14653,0.00301296) (14815,0.00299194) (14979,0.00295984) (15145,0.00291758) (15313,0.00288311) (15482,0.00285178) (15654,0.00283646) (15827,0.0028113) (16002,0.00279899) (16180,0.00276529) (16359,0.00273292) (16540,0.00267716) (16723,0.00262636) (16908,0.002594) (17096,0.00252927) (17285,0.00250848) (17476,0.00244218) (17670,0.00241578) (17866,0.00237257) (18063,0.00233289) (18263,0.0023097) (18466,0.0022933) (18670,0.00227154) (18877,0.00224392) (19086,0.00222651) (19297,0.0022022) (19511,0.00216538) (19727,0.002122) (19946,0.00210567) (20166,0.00209) (20390,0.00206264) (20616,0.00203035) (20844,0.00199525) (21075,0.00196314) (21308,0.00194307) (21544,0.0019176) (21783,0.00189139) (22024,0.00187073) (22268,0.00185385) (22514,0.00182313) (22764,0.0017938) (23016,0.00176335) (23271,0.00174276) (23528,0.00171084) (23789,0.00168709) (24052,0.0016661) (24319,0.00163979) (24588,0.00161847) (24860,0.00159533) (25136,0.00157784) (25414,0.00156008) (25695,0.00152801) (25980,0.00152111) (26268,0.00150909) (26559,0.00148447) (26853,0.00146367) (27150,0.00144687) (27451,0.00142626) (27755,0.00141526) (28062,0.00139424) (28373,0.00138707) (28687,0.00137683) (29005,0.00136978) (29326,0.00135952) (29651,0.00134853) (29979,0.00133754) (30311,0.00132929) (30647,0.00131924) (30986,0.00130848) (31329,0.00130195) (31676,0.00129595) (32027,0.00128317) (32382,0.00127046) (32740,0.00126032) (33103,0.00125175) (33470,0.00123968) (33840,0.00121833) (34215,0.00120637) (34594,0.0011927) (34977,0.0011818) (35364,0.0011573) (35756,0.00115082) (36152,0.00114448) (36552,0.00113604) (36957,0.00112713) (37366,0.00111184) (37780,0.0010961) (38198,0.00108761) (38621,0.00107249) (39049,0.00106093) (39482,0.00104968) (39919,0.00104023) (40361,0.00102679) (40808,0.00101466) (41260,0.000997535) (41717,0.000989761) (42179,0.000979996) (42646,0.00096436) (43118,0.000951839) (43595,0.000944033) (44078,0.000932638) (44566,0.000922461) (45060,0.0009054) (45559,0.000900397) (46063,0.000896952) (46574,0.000890639) (47089,0.000885729) (47611,0.000880699) (48138,0.000874031) (48671,0.000868956) (49210,0.000864489) (49755,0.000861863) (50306,0.000861328) (50863,0.000854819) (51426,0.00085157) (51996,0.000847826) (52572,0.000843765) (53154,0.000830883) (53743,0.000828669) (54338,0.000824205) (54939,0.000819739) (55548,0.000814355) (56163,0.000801315) (56785,0.000794477) (57414,0.000788294) (58050,0.000784025) (58692,0.000778025) (59342,0.00077052) (60000,0.000764589)
};

\node[anchor=east] at (axis cs:50000,0.4) {(c) HV};

\end{loglogaxis}
\end{tikzpicture}


==> figures/case5b.tikz <==
% This file was created by matlab2tikz v0.0.7.
% Copyright (c) 2008--2010, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{1,0,1}


\begin{loglogaxis}[%
scale only axis,
width= 1.39in,
height= 1.2in,
xmin=50, xmax=100000,
ymin=0.003, ymax=0.8,
axis on top]
\addplot [
color=red,
dashed,
line width=1.0pt
]
coordinates{ (56.5,0.383409) (69,0.342484) (127,0.256494) (233,0.192413) (428,0.136535) (784,0.0958473) (1438,0.0685589) (2636,0.0497711) (4832,0.0373716) (8858,0.0300054) (16237,0.0240709) (29763,0.0195324) (54555,0.0156758) (100000,0.0139577)
};

\addplot [
color=mycolor1,
dash pattern=on 4pt off 1pt on 1pt off 1pt on 1pt off 1pt,
line width=1.0pt
]
coordinates{ (56.5,0.407011) (69,0.365888) (127,0.277832) (233,0.212963) (428,0.156079) (784,0.117747) (1438,0.0832641) (2636,0.0607293) (4832,0.0427458) (8858,0.0357814) (16237,0.0294461) (29763,0.02459) (54555,0.0205416) (100000,0.017947)
};

\addplot [
color=blue,
dash pattern=on 4pt off 2pt on 1pt off 2pt,
line width=1.0pt
]
coordinates{ (56.5,0.392038) (69,0.352813) (127,0.239161) (233,0.173074) (428,0.126165) (784,0.0885277) (1438,0.068068) (2636,0.0488063) (4832,0.0370792) (8858,0.0282738) (16237,0.0228435) (29763,0.0193612) (54555,0.0157973) (100000,0.0137361)
};

\addplot [
color=green,
dotted,
line width=1.0pt
]
coordinates{ (56.5,0.416317) (69,0.372928) (127,0.267541) (233,0.199025) (428,0.129936) (784,0.0937346) (1438,0.0631296) (2636,0.0484169) (4832,0.0357245) (8858,0.0280432) (16237,0.0228003) (29763,0.0193429) (54555,0.0156744) (100000,0.0135143)
};

\addplot [
color=black,
solid,
line width=1.0pt
]
coordinates{ (56.5,0.39154) (69,0.345328) (127,0.259211) (233,0.178253) (428,0.113571) (784,0.0744741) (1438,0.0507662) (2636,0.0344829) (4832,0.0235882) (8858,0.0146908) (16237,0.0108828) (29763,0.00842673) (54555,0.00666891) (100000,0.00552)
};


\node[anchor=east] at (axis cs:90000,0.45) {(d) random pure};
%\draw[,dash pattern=on 1pt off 1pt,color=gray]  (axis cs:100000,0.0139577)  -- (axis cs:10000,0.0139577)  --  (axis cs:10000,0.003);

\end{loglogaxis}
\end{tikzpicture}


==> figures/one_qubit_combined.tikz.tex <==
% This file was created by matlab2tikz v0.0.7.
% Copyright (c) 2008--2010, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{loglogaxis}[%
scale only axis,
width=1.2in,
height=1in,
xmin=100, xmax=10000,
ymin=0.001, ymax=0.1,
xlabel={no.\ measurements ($n$)},
ylabel={mean infidelity},
axis on top
,anchor=north west]
\addplot [
color=black,
dotted,
line width=1.0pt
]
coordinates{ (100,0.0936504) (127,0.0831784) (162,0.0703672) (206,0.0552666) (263,0.0442545) (335,0.0367459) (428,0.0288689) (545,0.0240754) (695,0.0219549) (885,0.0182243) (1128,0.0154802) (1438,0.0127685) (1832,0.00966868) (2335,0.00797919) (2976,0.00641328) (3792,0.00604222) (4832,0.00543209) (6158,0.0051745) (7847,0.0052069) (10000,0.00427943)
};
\label{leg:rand}

\addplot [
color=red,
dashed,
line width=1.0pt
]
coordinates{ (100,0.0854107) (127,0.0685189) (162,0.0556463) (206,0.0536513) (263,0.0455832) (335,0.0361215) (428,0.0293875) (545,0.0261447) (695,0.0222585) (885,0.0205318) (1128,0.0170572) (1438,0.0149583) (1832,0.0132948) (2335,0.0108542) (2976,0.00907246) (3792,0.00787257) (4832,0.0070859) (6158,0.00582692) (7847,0.00538335) (10000,0.00451835)
};

\addplot [
color=blue,
dash pattern=on 4pt off 2pt on 1pt off 2pt,
line width=1.0pt
]
coordinates{ (100,0.0770638) (127,0.066016) (162,0.0639258) (206,0.0575981) (263,0.0488788) (335,0.0416774) (428,0.0385588) (545,0.0306082) (695,0.0264267) (885,0.0209842) (1128,0.0168218) (1438,0.0157689) (1832,0.0132344) (2335,0.0124372) (2976,0.0110141) (3792,0.0101086) (4832,0.00830792) (6158,0.00739129) (7847,0.00680199) (10000,0.00627426)
};

\addplot [
color=green,
solid,
line width=1.5pt
]
coordinates{ (100,0.0717411) (127,0.0634239) (162,0.0479571) (206,0.0386032) (263,0.0300618) (335,0.0213717) (428,0.0172278) (545,0.0121796) (695,0.0100679) (885,0.00768467) (1128,0.0064199) (1438,0.00571155) (1832,0.00436206) (2335,0.00366658) (2976,0.0030864) (3792,0.0025154) (4832,0.00203493) (6158,0.00194272) (7847,0.00142223) (10000,0.00119099)
};
\label{leg:aFlex}

\end{loglogaxis}

% This file was created by matlab2tikz v0.0.7.
% Copyright (c) 2008--2010, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 

\begin{semilogyaxis}[%
at={(1.65in,0)},
scale only axis,
width=1.1in,
height=1in,
xmin=0.5, xmax=1,
xtick={0.5,0.75,1},
ymin=0.0005, ymax=0.01,
xlabel={purity},
axis on top
,anchor=north west]
\addplot [
color=black,
dotted,
line width=1.0pt
]
coordinates{ (0.5,0.00075929) (0.6,0.000857054) (0.7,0.000956602) (0.8,0.000893443) (0.85,0.00111663) (0.9,0.00113761) (0.925,0.00221566) (0.95,0.0024295) (0.975,0.00216895) (1,0.00581406)
};


\addplot [
color=red,
dashed,
line width=1.0pt
]
coordinates{ (0.5,0.000728511) (0.6,0.000663376) (0.7,0.000813218) (0.8,0.000983281) (0.85,0.00146818) (0.9,0.00145583) (0.925,0.00191827) (0.95,0.00189825) (0.975,0.00225826) (1,0.00709776)
};

\addplot [
color=blue,
dash pattern=on 4pt off 2pt on 1pt off 2pt,
line width=1.0pt
]
coordinates{ (0.5,0.000933037) (0.6,0.000803118) (0.7,0.00094978) (0.8,0.000968539) (0.85,0.00136559) (0.9,0.00113676) (0.925,0.00114692) (0.95,0.0016187) (0.975,0.00198486) (1,0.00877819)
};

\addplot [
color=green,
solid,
line width=1.5pt
]
coordinates{ (0.5,0.000583439) (0.6,0.000722364) (0.7,0.000871828) (0.8,0.000775065) (0.85,0.000892919) (0.9,0.000805987) (0.925,0.00087682) (0.95,0.00094804) (0.975,0.00114797) (1,0.00169893)
};

\end{semilogyaxis}


\node at (1.05in,-0.13in) {(a)};
\node at (1.80in,-0.13in) {(b)};

\end{tikzpicture}

